Exact $O(\alpha)$ Gauge Invariant YFS Exponentiated Monte Carlo for (Un)Stable for (Un)Stable $W^+W^-$ Production At and Beyond LEP2 Energies

We realize, by Monte Carlo event generator methods, the exact O}(\alpha)$ YFS exponentiated calculation of $e^+e^- \to W^+ W^- (\to f_1\bar f'_1 + \bar f_2 f'_2)$ at and beyond LEP2 energies, where the left-handed parts of $f_i$ and $f'_i$ are the respective upper and lower components of an $SU_{2L}$ doublet, $i=1,2$. Our calculation is gauge invariant from the standpoint of its radiative effects and the respective YFS Monte Carlo event generator YFSWW3, wherein both Standard Model and anomalous triple gauge boson couplings are allowed, generates $n(\gamma)$ radiation both from the initial state and from the final $W^+ W^-$. Sample Monte Carlo data are illustrated.

==> (inline-0) <==
\begin{picture}(3200,2800)
%\put(0,0){\framebox(1600,1500){ }}
% =========== small frame, labeled axis ===
\put(300,1450){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
%\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
%\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
%\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
%\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
%\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
%\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
%\put(1100,-85){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    2
\multiput(0,     .00)(0,  250.00){   5}{\line(1,0){25}}
\multiput(0,   25.00)(0,   25.00){  48}{\line(1,0){10}}
\multiput(1200,     .00)(0,  250.00){   5}{\line(-1,0){25}}
\multiput(1200,   25.00)(0,   25.00){  48}{\line(-1,0){10}}
%\put(-25,   0){\makebox(0,0)[r]{ $    0.000 $}}
\put(-25, 250){\makebox(0,0)[r]{ $    0.025 $}}
\put(-25, 500){\makebox(0,0)[r]{ $    0.050 $}}
\put(-25, 750){\makebox(0,0)[r]{ $    0.075 $}}
\put(-25,1000){\makebox(0,0)[r]{ $    0.100 $}}
\put(-25,1150){\makebox(0,0)[r]{\large
               $\frac{d\sigma}{d\theta}\,[\frac{pb}{rad}] $}}
\end{picture}}% end of plotting labeled axis
%------------------ DESCRIPTIONS -----------------------------------
\put(650,2550){\small $\sqrt{s}=161\,GeV$} 
\put( 950,2250){\begin{picture}( 600,300)
\put(0  ,200){\line(1,0){150} }
\thicklines
\put(0  ,100){\line(1,0){150} }
\put(160,180){ \small $Born$ }
\put(160, 80){ \small ${\cal O}(\alpha^2)_{exp}^{prag}$ }
\thinlines
\end{picture}}
%========== next plot (line) ==========
%==== HISTOGRAM ID=      2200
% O(al2)LL: theta_W (rad)                                               
\put(300,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thinlines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{  53}\x{   0}{  53}{  24}
\e{  12}{   53}{   2}
\y{  24}{  53}{ 111}\x{  24}{ 164}{  24}
\e{  36}{  162}{   2}
\y{  48}{ 164}{ 100}\x{  48}{ 264}{  24}
\e{  60}{  262}{   4}
\y{  72}{ 264}{  99}\x{  72}{ 363}{  24}
\e{  84}{  361}{   4}
\y{  96}{ 363}{  92}\x{  96}{ 455}{  24}
\e{ 108}{  452}{   4}
\y{ 120}{ 455}{  87}\x{ 120}{ 542}{  24}
\e{ 132}{  539}{   6}
\y{ 144}{ 542}{  75}\x{ 144}{ 617}{  24}
\e{ 156}{  614}{   6}
\y{ 168}{ 617}{  65}\x{ 168}{ 682}{  24}
\e{ 180}{  679}{   6}
\y{ 192}{ 682}{  64}\x{ 192}{ 746}{  24}
\e{ 204}{  743}{   6}
\y{ 216}{ 746}{  49}\x{ 216}{ 795}{  24}
\e{ 228}{  792}{   6}
\y{ 240}{ 795}{  36}\x{ 240}{ 831}{  24}
\e{ 252}{  828}{   6}
\y{ 264}{ 831}{  36}\x{ 264}{ 867}{  24}
\e{ 276}{  864}{   6}
\y{ 288}{ 867}{  22}\x{ 288}{ 889}{  24}
\e{ 300}{  886}{   6}
\y{ 312}{ 889}{  23}\x{ 312}{ 912}{  24}
\e{ 324}{  909}{   6}
\y{ 336}{ 912}{  13}\x{ 336}{ 925}{  24}
\e{ 348}{  921}{   6}
\y{ 360}{ 925}{   6}\x{ 360}{ 931}{  24}
\e{ 372}{  928}{   6}
\y{ 384}{ 931}{   4}\x{ 384}{ 935}{  24}
\e{ 396}{  931}{   6}
\z{ 408}{ 935}{   3}\x{ 408}{ 932}{  24}
\e{ 420}{  928}{   6}
\y{ 432}{ 932}{   0}\x{ 432}{ 932}{  24}
\e{ 444}{  928}{   6}
\z{ 456}{ 932}{  22}\x{ 456}{ 910}{  24}
\e{ 468}{  906}{   6}
\z{ 480}{ 910}{  13}\x{ 480}{ 897}{  24}
\e{ 492}{  894}{   6}
\z{ 504}{ 897}{  13}\x{ 504}{ 884}{  24}
\e{ 516}{  881}{   6}
\z{ 528}{ 884}{  22}\x{ 528}{ 862}{  24}
\e{ 540}{  859}{   6}
\z{ 552}{ 862}{  23}\x{ 552}{ 839}{  24}
\e{ 564}{  836}{   6}
\z{ 576}{ 839}{  26}\x{ 576}{ 813}{  24}
\e{ 588}{  810}{   6}
\z{ 600}{ 813}{  29}\x{ 600}{ 784}{  24}
\e{ 612}{  781}{   6}
\z{ 624}{ 784}{  20}\x{ 624}{ 764}{  24}
\e{ 636}{  761}{   6}
\z{ 648}{ 764}{  37}\x{ 648}{ 727}{  24}
\e{ 660}{  725}{   6}
\z{ 672}{ 727}{  27}\x{ 672}{ 700}{  24}
\e{ 684}{  698}{   6}
\z{ 696}{ 700}{  38}\x{ 696}{ 662}{  24}
\e{ 708}{  659}{   6}
\z{ 720}{ 662}{  30}\x{ 720}{ 632}{  24}
\e{ 732}{  630}{   4}
\z{ 744}{ 632}{  31}\x{ 744}{ 601}{  24}
\e{ 756}{  599}{   4}
\z{ 768}{ 601}{  33}\x{ 768}{ 568}{  24}
\e{ 780}{  566}{   4}
\z{ 792}{ 568}{  35}\x{ 792}{ 533}{  24}
\e{ 804}{  531}{   4}
\z{ 816}{ 533}{  31}\x{ 816}{ 502}{  24}
\e{ 828}{  500}{   4}
\z{ 840}{ 502}{  30}\x{ 840}{ 472}{  24}
\e{ 852}{  470}{   4}
\z{ 864}{ 472}{  35}\x{ 864}{ 437}{  24}
\e{ 876}{  435}{   4}
\z{ 888}{ 437}{  33}\x{ 888}{ 404}{  24}
\e{ 900}{  402}{   4}
\z{ 912}{ 404}{  34}\x{ 912}{ 370}{  24}
\e{ 924}{  368}{   4}
\z{ 936}{ 370}{  33}\x{ 936}{ 337}{  24}
\e{ 948}{  335}{   4}
\z{ 960}{ 337}{  31}\x{ 960}{ 306}{  24}
\e{ 972}{  305}{   4}
\z{ 984}{ 306}{  31}\x{ 984}{ 275}{  24}
\e{ 996}{  273}{   4}
\z{1008}{ 275}{  33}\x{1008}{ 242}{  24}
\e{1020}{  240}{   2}
\z{1032}{ 242}{  34}\x{1032}{ 208}{  24}
\e{1044}{  207}{   2}
\z{1056}{ 208}{  33}\x{1056}{ 175}{  24}
\e{1068}{  174}{   2}
\z{1080}{ 175}{  32}\x{1080}{ 143}{  24}
\e{1092}{  142}{   2}
\z{1104}{ 143}{  30}\x{1104}{ 113}{  24}
\e{1116}{  112}{   2}
\z{1128}{ 113}{  35}\x{1128}{  78}{  24}
\e{1140}{   77}{   2}
\z{1152}{  78}{  31}\x{1152}{  47}{  24}
\e{1164}{   47}{   2}
\z{1176}{  47}{  31}\x{1176}{  16}{  24}
\e{1188}{   16}{   0}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      2000
% O(al2)LL: theta_W (rad)                                               
\put(300,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thicklines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{  47}\x{   0}{  47}{  24}
\e{  12}{   43}{  10}
\y{  24}{  47}{  68}\x{  24}{ 115}{  24}
\e{  36}{  109}{  12}
\y{  48}{ 115}{  77}\x{  48}{ 192}{  24}
\e{  60}{  184}{  18}
\y{  72}{ 192}{  96}\x{  72}{ 288}{  24}
\e{  84}{  277}{  22}
\y{  96}{ 288}{  50}\x{  96}{ 338}{  24}
\e{ 108}{  327}{  22}
\y{ 120}{ 338}{  59}\x{ 120}{ 397}{  24}
\e{ 132}{  384}{  26}
\y{ 144}{ 397}{  68}\x{ 144}{ 465}{  24}
\e{ 156}{  451}{  28}
\y{ 168}{ 465}{  70}\x{ 168}{ 535}{  24}
\e{ 180}{  519}{  30}
\y{ 192}{ 535}{  63}\x{ 192}{ 598}{  24}
\e{ 204}{  582}{  32}
\y{ 216}{ 598}{  26}\x{ 216}{ 624}{  24}
\e{ 228}{  608}{  32}
\z{ 240}{ 624}{  10}\x{ 240}{ 614}{  24}
\e{ 252}{  599}{  32}
\y{ 264}{ 614}{  57}\x{ 264}{ 671}{  24}
\e{ 276}{  654}{  34}
\y{ 288}{ 671}{  24}\x{ 288}{ 695}{  24}
\e{ 300}{  678}{  34}
\z{ 312}{ 695}{   4}\x{ 312}{ 691}{  24}
\e{ 324}{  674}{  34}
\z{ 336}{ 691}{  10}\x{ 336}{ 681}{  24}
\e{ 348}{  665}{  32}
\y{ 360}{ 681}{  65}\x{ 360}{ 746}{  24}
\e{ 372}{  729}{  34}
\z{ 384}{ 746}{  17}\x{ 384}{ 729}{  24}
\e{ 396}{  713}{  34}
\z{ 408}{ 729}{  26}\x{ 408}{ 703}{  24}
\e{ 420}{  687}{  32}
\y{ 432}{ 703}{  16}\x{ 432}{ 719}{  24}
\e{ 444}{  703}{  32}
\z{ 456}{ 719}{  66}\x{ 456}{ 653}{  24}
\e{ 468}{  638}{  30}
\y{ 480}{ 653}{  29}\x{ 480}{ 682}{  24}
\e{ 492}{  666}{  32}
\z{ 504}{ 682}{  30}\x{ 504}{ 652}{  24}
\e{ 516}{  637}{  30}
\y{ 528}{ 652}{   4}\x{ 528}{ 656}{  24}
\e{ 540}{  641}{  30}
\z{ 552}{ 656}{  13}\x{ 552}{ 643}{  24}
\e{ 564}{  629}{  28}
\z{ 576}{ 643}{  50}\x{ 576}{ 593}{  24}
\e{ 588}{  580}{  28}
\z{ 600}{ 593}{   7}\x{ 600}{ 586}{  24}
\e{ 612}{  572}{  28}
\z{ 624}{ 586}{  21}\x{ 624}{ 565}{  24}
\e{ 636}{  552}{  26}
\z{ 648}{ 565}{  43}\x{ 648}{ 522}{  24}
\e{ 660}{  510}{  26}
\z{ 672}{ 522}{  13}\x{ 672}{ 509}{  24}
\e{ 684}{  496}{  24}
\z{ 696}{ 509}{  24}\x{ 696}{ 485}{  24}
\e{ 708}{  473}{  24}
\z{ 720}{ 485}{  16}\x{ 720}{ 469}{  24}
\e{ 732}{  457}{  24}
\z{ 744}{ 469}{   3}\x{ 744}{ 466}{  24}
\e{ 756}{  455}{  24}
\z{ 768}{ 466}{  39}\x{ 768}{ 427}{  24}
\e{ 780}{  416}{  22}
\z{ 792}{ 427}{  31}\x{ 792}{ 396}{  24}
\e{ 804}{  385}{  20}
\z{ 816}{ 396}{  35}\x{ 816}{ 361}{  24}
\e{ 828}{  351}{  20}
\z{ 840}{ 361}{  13}\x{ 840}{ 348}{  24}
\e{ 852}{  338}{  20}
\z{ 864}{ 348}{  12}\x{ 864}{ 336}{  24}
\e{ 876}{  326}{  20}
\z{ 888}{ 336}{  38}\x{ 888}{ 298}{  24}
\e{ 900}{  290}{  18}
\z{ 912}{ 298}{  20}\x{ 912}{ 278}{  24}
\e{ 924}{  269}{  18}
\z{ 936}{ 278}{  15}\x{ 936}{ 263}{  24}
\e{ 948}{  254}{  16}
\z{ 960}{ 263}{  45}\x{ 960}{ 218}{  24}
\e{ 972}{  211}{  14}
\z{ 984}{ 218}{  14}\x{ 984}{ 204}{  24}
\e{ 996}{  196}{  14}
\z{1008}{ 204}{  26}\x{1008}{ 178}{  24}
\e{1020}{  172}{  14}
\z{1032}{ 178}{  17}\x{1032}{ 161}{  24}
\e{1044}{  155}{  14}
\z{1056}{ 161}{  24}\x{1056}{ 137}{  24}
\e{1068}{  132}{  12}
\z{1080}{ 137}{  29}\x{1080}{ 108}{  24}
\e{1092}{  103}{  10}
\z{1104}{ 108}{  28}\x{1104}{  80}{  24}
\e{1116}{   76}{  10}
\z{1128}{  80}{  23}\x{1128}{  57}{  24}
\e{1140}{   54}{   8}
\z{1152}{  57}{  23}\x{1152}{  34}{  24}
\e{1164}{   31}{   6}
\z{1176}{  34}{  34}\x{1176}{   0}{  24}
\e{1188}{  -10}{  18}
\end{picture}} % end of plotting histogram

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% =========== small frame, labeled axis ===
\put(300,250){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
\put(1050,-100){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    8
\multiput(0,     .00)(0,  300.00){   5}{\line(1,0){25}}
\multiput(0,   30.00)(0,   30.00){  40}{\line(1,0){10}}
\multiput(1200,     .00)(0,  300.00){   5}{\line(-1,0){25}}
\multiput(1200,   30.00)(0,   30.00){  40}{\line(-1,0){10}}
\put(0,  600.00){\line(1,0){1200}}
\put(-25,   0){\makebox(0,0)[r]{ $   -0.04 $}}
\put(-25, 300){\makebox(0,0)[r]{ $   -0.02 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.00 $}}
\put(-25, 900){\makebox(0,0)[r]{ $    0.02 $}}
\put(-25,1100){\makebox(0,0)[r]{\large
               $\frac{\Delta\,d\sigma(\theta)}{d\sigma_{0}(\theta)} $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
%\put(700,1350){$\sqrt{s}=161\,GeV$}
\put(450,1150){\begin{picture}( 600,300)
\multiput(10 ,210)(30,0){4}{\circle{15} }
\multiput(0  ,110)(30,0){4}{\scriptsize $\diamond$ }
\multiput(0  , 20)(30,0){4}{\scriptsize $\star$ }
\put(150,200){\scriptsize
${\cal O}(\alpha^2)_{exp}^{LL} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150,110){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150, 20){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{approx}$ }
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      3001
% LL: 2nd - 1st; theta_W (rad)                                          
\put(300,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\circle{ 15}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 620}
\Ee{  12}{  618}{   4}
\R{  36}{ 616}
\Ee{  36}{  615}{   2}
\R{  60}{ 616}
\Ee{  60}{  615}{   2}
\R{  84}{ 618}
\Ee{  84}{  617}{   2}
\R{ 108}{ 617}
\Ee{ 108}{  616}{   2}
\R{ 132}{ 616}
\Ee{ 132}{  616}{   2}
\R{ 156}{ 617}
\Ee{ 156}{  616}{   2}
\R{ 180}{ 618}
\Ee{ 180}{  617}{   2}
\R{ 204}{ 618}
\Ee{ 204}{  617}{   2}
\R{ 228}{ 618}
\Ee{ 228}{  617}{   0}
\R{ 252}{ 617}
\Ee{ 252}{  617}{   0}
\R{ 276}{ 618}
\Ee{ 276}{  617}{   0}
\R{ 300}{ 618}
\Ee{ 300}{  617}{   0}
\R{ 324}{ 617}
\Ee{ 324}{  617}{   0}
\R{ 348}{ 617}
\Ee{ 348}{  616}{   0}
\R{ 372}{ 618}
\Ee{ 372}{  618}{   0}
\R{ 396}{ 618}
\Ee{ 396}{  618}{   0}
\R{ 420}{ 617}
\Ee{ 420}{  617}{   0}
\R{ 444}{ 618}
\Ee{ 444}{  617}{   0}
\R{ 468}{ 616}
\Ee{ 468}{  616}{   0}
\R{ 492}{ 618}
\Ee{ 492}{  617}{   0}
\R{ 516}{ 617}
\Ee{ 516}{  617}{   0}
\R{ 540}{ 618}
\Ee{ 540}{  617}{   0}
\R{ 564}{ 618}
\Ee{ 564}{  617}{   0}
\R{ 588}{ 617}
\Ee{ 588}{  616}{   0}
\R{ 612}{ 617}
\Ee{ 612}{  617}{   0}
\R{ 636}{ 617}
\Ee{ 636}{  617}{   0}
\R{ 660}{ 616}
\Ee{ 660}{  616}{   0}
\R{ 684}{ 617}
\Ee{ 684}{  616}{   0}
\R{ 708}{ 617}
\Ee{ 708}{  616}{   0}
\R{ 732}{ 617}
\Ee{ 732}{  616}{   0}
\R{ 756}{ 618}
\Ee{ 756}{  617}{   0}
\R{ 780}{ 617}
\Ee{ 780}{  617}{   0}
\R{ 804}{ 617}
\Ee{ 804}{  616}{   0}
\R{ 828}{ 617}
\Ee{ 828}{  616}{   0}
\R{ 852}{ 617}
\Ee{ 852}{  616}{   2}
\R{ 876}{ 617}
\Ee{ 876}{  617}{   2}
\R{ 900}{ 617}
\Ee{ 900}{  616}{   2}
\R{ 924}{ 617}
\Ee{ 924}{  617}{   2}
\R{ 948}{ 618}
\Ee{ 948}{  617}{   2}
\R{ 972}{ 616}
\Ee{ 972}{  615}{   2}
\R{ 996}{ 617}
\Ee{ 996}{  616}{   2}
\R{1020}{ 617}
\Ee{1020}{  616}{   2}
\R{1044}{ 617}
\Ee{1044}{  617}{   2}
\R{1068}{ 618}
\Ee{1068}{  617}{   2}
\R{1092}{ 617}
\Ee{1092}{  616}{   2}
\R{1116}{ 616}
\Ee{1116}{  615}{   2}
\R{1140}{ 617}
\Ee{1140}{  615}{   2}
\R{1164}{ 616}
\Ee{1164}{  614}{   4}
\R{1188}{ 613}
\Ee{1188}{  610}{   4}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3002
% 1st: ex - LL;  theta_W (rad)                                          
\put(300,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\diamond$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 322}
\Ee{  12}{  288}{  66}
\R{  36}{ 379}
\Ee{  36}{  366}{  28}
\R{  60}{ 377}
\Ee{  60}{  365}{  24}
\R{  84}{ 379}
\Ee{  84}{  363}{  32}
\R{ 108}{ 388}
\Ee{ 108}{  378}{  22}
\R{ 132}{ 390}
\Ee{ 132}{  382}{  16}
\R{ 156}{ 392}
\Ee{ 156}{  385}{  14}
\R{ 180}{ 382}
\Ee{ 180}{  375}{  14}
\R{ 204}{ 386}
\Ee{ 204}{  379}{  16}
\R{ 228}{ 399}
\Ee{ 228}{  393}{  12}
\R{ 252}{ 417}
\Ee{ 252}{  411}{  10}
\R{ 276}{ 417}
\Ee{ 276}{  411}{  10}
\R{ 300}{ 424}
\Ee{ 300}{  419}{  10}
\R{ 324}{ 432}
\Ee{ 324}{  428}{  10}
\R{ 348}{ 442}
\Ee{ 348}{  438}{   8}
\R{ 372}{ 435}
\Ee{ 372}{  431}{  10}
\R{ 396}{ 445}
\Ee{ 396}{  441}{   8}
\R{ 420}{ 462}
\Ee{ 420}{  458}{   8}
\R{ 444}{ 466}
\Ee{ 444}{  462}{   8}
\R{ 468}{ 480}
\Ee{ 468}{  476}{   6}
\R{ 492}{ 476}
\Ee{ 492}{  472}{   8}
\R{ 516}{ 491}
\Ee{ 516}{  489}{   6}
\R{ 540}{ 499}
\Ee{ 540}{  495}{   8}
\R{ 564}{ 500}
\Ee{ 564}{  497}{   6}
\R{ 588}{ 511}
\Ee{ 588}{  509}{   6}
\R{ 612}{ 518}
\Ee{ 612}{  515}{   6}
\R{ 636}{ 524}
\Ee{ 636}{  521}{   4}
\R{ 660}{ 533}
\Ee{ 660}{  531}{   4}
\R{ 684}{ 537}
\Ee{ 684}{  534}{   4}
\R{ 708}{ 550}
\Ee{ 708}{  546}{   8}
\R{ 732}{ 550}
\Ee{ 732}{  547}{   6}
\R{ 756}{ 556}
\Ee{ 756}{  554}{   4}
\R{ 780}{ 559}
\Ee{ 780}{  557}{   4}
\R{ 804}{ 569}
\Ee{ 804}{  567}{   6}
\R{ 828}{ 574}
\Ee{ 828}{  571}{   4}
\R{ 852}{ 582}
\Ee{ 852}{  578}{   8}
\R{ 876}{ 580}
\Ee{ 876}{  577}{   6}
\R{ 900}{ 587}
\Ee{ 900}{  584}{   6}
\R{ 924}{ 592}
\Ee{ 924}{  587}{  10}
\R{ 948}{ 595}
\Ee{ 948}{  591}{   6}
\R{ 972}{ 596}
\Ee{ 972}{  593}{   4}
\R{ 996}{ 606}
\Ee{ 996}{  601}{   8}
\R{1020}{ 603}
\Ee{1020}{  599}{   6}
\R{1044}{ 626}
\Ee{1044}{  605}{  42}
\R{1068}{ 612}
\Ee{1068}{  608}{   6}
\R{1092}{ 629}
\Ee{1092}{  616}{  24}
\R{1116}{ 613}
\Ee{1116}{  606}{  14}
\R{1140}{ 613}
\Ee{1140}{  609}{  10}
\R{1164}{ 606}
\Ee{1164}{  595}{  22}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3003
% 1st: ex - app; theta_W (rad)                                          
\put(300,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\star$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 538}
\Ee{  12}{  529}{  18}
\R{  36}{ 561}
\Ee{  36}{  557}{   8}
\R{  60}{ 561}
\Ee{  60}{  558}{   6}
\R{  84}{ 559}
\Ee{  84}{  556}{   6}
\R{ 108}{ 568}
\Ee{ 108}{  566}{   4}
\R{ 132}{ 572}
\Ee{ 132}{  570}{   4}
\R{ 156}{ 573}
\Ee{ 156}{  571}{   4}
\R{ 180}{ 574}
\Ee{ 180}{  572}{   4}
\R{ 204}{ 578}
\Ee{ 204}{  576}{   2}
\R{ 228}{ 583}
\Ee{ 228}{  582}{   2}
\R{ 252}{ 589}
\Ee{ 252}{  588}{   2}
\R{ 276}{ 593}
\Ee{ 276}{  592}{   2}
\R{ 300}{ 596}
\Ee{ 300}{  595}{   2}
\R{ 324}{ 601}
\Ee{ 324}{  600}{   2}
\R{ 348}{ 604}
\Ee{ 348}{  603}{   2}
\R{ 372}{ 610}
\Ee{ 372}{  609}{   2}
\R{ 396}{ 614}
\Ee{ 396}{  613}{   2}
\R{ 420}{ 620}
\Ee{ 420}{  619}{   2}
\R{ 444}{ 625}
\Ee{ 444}{  624}{   2}
\R{ 468}{ 628}
\Ee{ 468}{  627}{   2}
\R{ 492}{ 633}
\Ee{ 492}{  632}{   2}
\R{ 516}{ 637}
\Ee{ 516}{  636}{   2}
\R{ 540}{ 645}
\Ee{ 540}{  644}{   2}
\R{ 564}{ 649}
\Ee{ 564}{  648}{   2}
\R{ 588}{ 651}
\Ee{ 588}{  649}{   2}
\R{ 612}{ 657}
\Ee{ 612}{  655}{   2}
\R{ 636}{ 662}
\Ee{ 636}{  660}{   2}
\R{ 660}{ 665}
\Ee{ 660}{  663}{   4}
\R{ 684}{ 670}
\Ee{ 684}{  668}{   4}
\R{ 708}{ 674}
\Ee{ 708}{  673}{   4}
\R{ 732}{ 679}
\Ee{ 732}{  677}{   4}
\R{ 756}{ 688}
\Ee{ 756}{  685}{   4}
\R{ 780}{ 688}
\Ee{ 780}{  686}{   4}
\R{ 804}{ 691}
\Ee{ 804}{  688}{   4}
\R{ 828}{ 692}
\Ee{ 828}{  690}{   6}
\R{ 852}{ 697}
\Ee{ 852}{  694}{   6}
\R{ 876}{ 706}
\Ee{ 876}{  702}{   6}
\R{ 900}{ 706}
\Ee{ 900}{  703}{   6}
\R{ 924}{ 710}
\Ee{ 924}{  706}{   8}
\R{ 948}{ 717}
\Ee{ 948}{  713}{   8}
\R{ 972}{ 709}
\Ee{ 972}{  705}{   8}
\R{ 996}{ 717}
\Ee{ 996}{  713}{   8}
\R{1020}{ 718}
\Ee{1020}{  714}{  10}
\R{1044}{ 726}
\Ee{1044}{  721}{  10}
\R{1068}{ 729}
\Ee{1068}{  723}{  12}
\R{1092}{ 726}
\Ee{1092}{  719}{  12}
\R{1116}{ 721}
\Ee{1116}{  713}{  14}
\R{1140}{ 724}
\Ee{1140}{  716}{  16}
\R{1164}{ 724}
\Ee{1164}{  712}{  22}
\end{picture}} % end of plotting histogram

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\put(0,0){\framebox(1600,1500){ }}
% =========== small frame, labeled axis ===
\put(1900,1450){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
%\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
%\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
%\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
%\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
%\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
%\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
%\put(1100,-85){\makebox(0,0)[t]{\large $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    6
\multiput(0,     .00)(0,  200.00){   7}{\line(1,0){25}}
\multiput(0,   20.00)(0,   20.00){  60}{\line(1,0){10}}
\multiput(1200,     .00)(0,  200.00){   7}{\line(-1,0){25}}
\multiput(1200,   20.00)(0,   20.00){  60}{\line(-1,0){10}}
%\put(-25,   0){\makebox(0,0)[r]{\large $    0.0 $}}
\put(-25, 200){\makebox(0,0)[r]{ $    0.1 $}}
\put(-25, 400){\makebox(0,0)[r]{ $    0.2 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.3 $}}
\put(-25, 800){\makebox(0,0)[r]{ $    0.4 $}}
\put(-25,1000){\makebox(0,0)[r]{ $    0.5 $}}
\put(-25,1150){\makebox(0,0)[r]{\large 
               $\frac{d\sigma}{d\theta}\,[\frac{pb}{rad}] $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
\put(2250,2550){\small $\sqrt{s}=175\,GeV$} 
\put(2500,2250){\begin{picture}( 600,300)
\put(0  ,200){\line(1,0){150} }
\thicklines
\put(0  ,100){\line(1,0){150} }
\put(180,180){\small $Born$ }
\put(180, 80){\small ${\cal O}(\alpha^2)_{exp}^{prag}$ }
\thinlines
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      2200
% O(al2)LL: theta_W (rad)                                               
\put(1900,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thinlines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{  53}\x{   0}{  53}{  24}
\e{  12}{   52}{   0}
\y{  24}{  53}{ 104}\x{  24}{ 157}{  24}
\e{  36}{  156}{   2}
\y{  48}{ 157}{  98}\x{  48}{ 255}{  24}
\e{  60}{  254}{   2}
\y{  72}{ 255}{  92}\x{  72}{ 347}{  24}
\e{  84}{  346}{   2}
\y{  96}{ 347}{  86}\x{  96}{ 433}{  24}
\e{ 108}{  432}{   2}
\y{ 120}{ 433}{  74}\x{ 120}{ 507}{  24}
\e{ 132}{  506}{   2}
\y{ 144}{ 507}{  67}\x{ 144}{ 574}{  24}
\e{ 156}{  573}{   4}
\y{ 168}{ 574}{  50}\x{ 168}{ 624}{  24}
\e{ 180}{  622}{   4}
\y{ 192}{ 624}{  38}\x{ 192}{ 662}{  24}
\e{ 204}{  660}{   4}
\y{ 216}{ 662}{  28}\x{ 216}{ 690}{  24}
\e{ 228}{  688}{   4}
\y{ 240}{ 690}{  22}\x{ 240}{ 712}{  24}
\e{ 252}{  710}{   4}
\y{ 264}{ 712}{   8}\x{ 264}{ 720}{  24}
\e{ 276}{  719}{   4}
\y{ 288}{ 720}{   8}\x{ 288}{ 728}{  24}
\e{ 300}{  726}{   4}
\z{ 312}{ 728}{   4}\x{ 312}{ 724}{  24}
\e{ 324}{  723}{   4}
\z{ 336}{ 724}{   9}\x{ 336}{ 715}{  24}
\e{ 348}{  713}{   4}
\z{ 360}{ 715}{  16}\x{ 360}{ 699}{  24}
\e{ 372}{  697}{   4}
\z{ 384}{ 699}{  20}\x{ 384}{ 679}{  24}
\e{ 396}{  677}{   4}
\z{ 408}{ 679}{  21}\x{ 408}{ 658}{  24}
\e{ 420}{  656}{   4}
\z{ 432}{ 658}{  24}\x{ 432}{ 634}{  24}
\e{ 444}{  633}{   4}
\z{ 456}{ 634}{  26}\x{ 456}{ 608}{  24}
\e{ 468}{  606}{   4}
\z{ 480}{ 608}{  25}\x{ 480}{ 583}{  24}
\e{ 492}{  581}{   4}
\z{ 504}{ 583}{  29}\x{ 504}{ 554}{  24}
\e{ 516}{  552}{   2}
\z{ 528}{ 554}{  25}\x{ 528}{ 529}{  24}
\e{ 540}{  527}{   2}
\z{ 552}{ 529}{  25}\x{ 552}{ 504}{  24}
\e{ 564}{  503}{   2}
\z{ 576}{ 504}{  30}\x{ 576}{ 474}{  24}
\e{ 588}{  473}{   2}
\z{ 600}{ 474}{  28}\x{ 600}{ 446}{  24}
\e{ 612}{  445}{   2}
\z{ 624}{ 446}{  27}\x{ 624}{ 419}{  24}
\e{ 636}{  418}{   2}
\z{ 648}{ 419}{  23}\x{ 648}{ 396}{  24}
\e{ 660}{  394}{   2}
\z{ 672}{ 396}{  28}\x{ 672}{ 368}{  24}
\e{ 684}{  367}{   2}
\z{ 696}{ 368}{  24}\x{ 696}{ 344}{  24}
\e{ 708}{  343}{   2}
\z{ 720}{ 344}{  22}\x{ 720}{ 322}{  24}
\e{ 732}{  321}{   2}
\z{ 744}{ 322}{  23}\x{ 744}{ 299}{  24}
\e{ 756}{  298}{   2}
\z{ 768}{ 299}{  23}\x{ 768}{ 276}{  24}
\e{ 780}{  275}{   2}
\z{ 792}{ 276}{  19}\x{ 792}{ 257}{  24}
\e{ 804}{  256}{   2}
\z{ 816}{ 257}{  21}\x{ 816}{ 236}{  24}
\e{ 828}{  235}{   2}
\z{ 840}{ 236}{  19}\x{ 840}{ 217}{  24}
\e{ 852}{  216}{   2}
\z{ 864}{ 217}{  20}\x{ 864}{ 197}{  24}
\e{ 876}{  197}{   2}
\z{ 888}{ 197}{  18}\x{ 888}{ 179}{  24}
\e{ 900}{  178}{   2}
\z{ 912}{ 179}{  16}\x{ 912}{ 163}{  24}
\e{ 924}{  162}{   2}
\z{ 936}{ 163}{  16}\x{ 936}{ 147}{  24}
\e{ 948}{  146}{   2}
\z{ 960}{ 147}{  17}\x{ 960}{ 130}{  24}
\e{ 972}{  129}{   2}
\z{ 984}{ 130}{  14}\x{ 984}{ 116}{  24}
\e{ 996}{  116}{   2}
\z{1008}{ 116}{  16}\x{1008}{ 100}{  24}
\e{1020}{  100}{   2}
\z{1032}{ 100}{  14}\x{1032}{  86}{  24}
\e{1044}{   85}{   0}
\z{1056}{  86}{  14}\x{1056}{  72}{  24}
\e{1068}{   71}{   0}
\z{1080}{  72}{  14}\x{1080}{  58}{  24}
\e{1092}{   58}{   0}
\z{1104}{  58}{  13}\x{1104}{  45}{  24}
\e{1116}{   44}{   0}
\z{1128}{  45}{  13}\x{1128}{  32}{  24}
\e{1140}{   32}{   0}
\z{1152}{  32}{  13}\x{1152}{  19}{  24}
\e{1164}{   19}{   0}
\z{1176}{  19}{  13}\x{1176}{   6}{  24}
\e{1188}{    6}{   0}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      2000
% O(al2)LL: theta_W (rad)                                               
\put(1900,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thicklines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{  42}\x{   0}{  42}{  24}
\e{  12}{   40}{   4}
\y{  24}{  42}{  87}\x{  24}{ 129}{  24}
\e{  36}{  125}{   8}
\y{  48}{ 129}{  73}\x{  48}{ 202}{  24}
\e{  60}{  198}{  10}
\y{  72}{ 202}{  93}\x{  72}{ 295}{  24}
\e{  84}{  289}{  12}
\y{  96}{ 295}{  66}\x{  96}{ 361}{  24}
\e{ 108}{  355}{  14}
\y{ 120}{ 361}{  63}\x{ 120}{ 424}{  24}
\e{ 132}{  417}{  14}
\y{ 144}{ 424}{  47}\x{ 144}{ 471}{  24}
\e{ 156}{  463}{  16}
\y{ 168}{ 471}{  49}\x{ 168}{ 520}{  24}
\e{ 180}{  511}{  16}
\y{ 192}{ 520}{  31}\x{ 192}{ 551}{  24}
\e{ 204}{  542}{  18}
\y{ 216}{ 551}{  25}\x{ 216}{ 576}{  24}
\e{ 228}{  567}{  18}
\y{ 240}{ 576}{  23}\x{ 240}{ 599}{  24}
\e{ 252}{  590}{  18}
\z{ 264}{ 599}{  13}\x{ 264}{ 586}{  24}
\e{ 276}{  577}{  18}
\y{ 288}{ 586}{  23}\x{ 288}{ 609}{  24}
\e{ 300}{  600}{  18}
\y{ 312}{ 609}{  13}\x{ 312}{ 622}{  24}
\e{ 324}{  612}{  18}
\z{ 336}{ 622}{  28}\x{ 336}{ 594}{  24}
\e{ 348}{  585}{  18}
\z{ 360}{ 594}{  12}\x{ 360}{ 582}{  24}
\e{ 372}{  573}{  18}
\z{ 384}{ 582}{  31}\x{ 384}{ 551}{  24}
\e{ 396}{  542}{  16}
\y{ 408}{ 551}{  16}\x{ 408}{ 567}{  24}
\e{ 420}{  559}{  16}
\z{ 432}{ 567}{  26}\x{ 432}{ 541}{  24}
\e{ 444}{  533}{  16}
\z{ 456}{ 541}{  13}\x{ 456}{ 528}{  24}
\e{ 468}{  520}{  16}
\z{ 480}{ 528}{  37}\x{ 480}{ 491}{  24}
\e{ 492}{  483}{  16}
\z{ 504}{ 491}{  18}\x{ 504}{ 473}{  24}
\e{ 516}{  466}{  14}
\z{ 528}{ 473}{  28}\x{ 528}{ 445}{  24}
\e{ 540}{  437}{  14}
\z{ 552}{ 445}{  16}\x{ 552}{ 429}{  24}
\e{ 564}{  422}{  14}
\z{ 576}{ 429}{  24}\x{ 576}{ 405}{  24}
\e{ 588}{  398}{  14}
\z{ 600}{ 405}{  22}\x{ 600}{ 383}{  24}
\e{ 612}{  376}{  12}
\z{ 624}{ 383}{  23}\x{ 624}{ 360}{  24}
\e{ 636}{  354}{  12}
\z{ 648}{ 360}{  21}\x{ 648}{ 339}{  24}
\e{ 660}{  333}{  12}
\z{ 672}{ 339}{  13}\x{ 672}{ 326}{  24}
\e{ 684}{  320}{  12}
\z{ 696}{ 326}{  33}\x{ 696}{ 293}{  24}
\e{ 708}{  288}{  10}
\z{ 720}{ 293}{  16}\x{ 720}{ 277}{  24}
\e{ 732}{  272}{  10}
\z{ 744}{ 277}{  27}\x{ 744}{ 250}{  24}
\e{ 756}{  245}{  10}
\z{ 768}{ 250}{  10}\x{ 768}{ 240}{  24}
\e{ 780}{  235}{  10}
\z{ 792}{ 240}{  13}\x{ 792}{ 227}{  24}
\e{ 804}{  223}{   8}
\z{ 816}{ 227}{  21}\x{ 816}{ 206}{  24}
\e{ 828}{  201}{   8}
\z{ 840}{ 206}{  16}\x{ 840}{ 190}{  24}
\e{ 852}{  186}{   8}
\z{ 864}{ 190}{  17}\x{ 864}{ 173}{  24}
\e{ 876}{  169}{   8}
\z{ 888}{ 173}{  14}\x{ 888}{ 159}{  24}
\e{ 900}{  156}{   8}
\z{ 912}{ 159}{  19}\x{ 912}{ 140}{  24}
\e{ 924}{  136}{   6}
\z{ 936}{ 140}{  14}\x{ 936}{ 126}{  24}
\e{ 948}{  123}{   6}
\z{ 960}{ 126}{   6}\x{ 960}{ 120}{  24}
\e{ 972}{  117}{   6}
\z{ 984}{ 120}{  23}\x{ 984}{  97}{  24}
\e{ 996}{   95}{   6}
\z{1008}{  97}{  11}\x{1008}{  86}{  24}
\e{1020}{   84}{   6}
\z{1032}{  86}{   7}\x{1032}{  79}{  24}
\e{1044}{   76}{   4}
\z{1056}{  79}{  14}\x{1056}{  65}{  24}
\e{1068}{   63}{   4}
\z{1080}{  65}{  12}\x{1080}{  53}{  24}
\e{1092}{   51}{   4}
\z{1104}{  53}{  12}\x{1104}{  41}{  24}
\e{1116}{   39}{   4}
\z{1128}{  41}{  12}\x{1128}{  29}{  24}
\e{1140}{   27}{   2}
\z{1152}{  29}{  13}\x{1152}{  16}{  24}
\e{1164}{   15}{   2}
\z{1176}{  16}{  10}\x{1176}{   6}{  24}
\e{1188}{    6}{   2}
\end{picture}} % end of plotting histogram

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% =========== small frame, labeled axis ===
\put(1900,250){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
\put(1050,-100){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    8
\multiput(0,     .00)(0,  300.00){   5}{\line(1,0){25}}
\multiput(0,   30.00)(0,   30.00){  40}{\line(1,0){10}}
\multiput(1200,     .00)(0,  300.00){   5}{\line(-1,0){25}}
\multiput(1200,   30.00)(0,   30.00){  40}{\line(-1,0){10}}
\put(0,  600.00){\line(1,0){1200}}
\put(-25,   0){\makebox(0,0)[r]{ $   -0.04 $}}
\put(-25, 300){\makebox(0,0)[r]{ $   -0.02 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.00 $}}
\put(-25, 900){\makebox(0,0)[r]{ $    0.02 $}}
\put(-25,1100){\makebox(0,0)[r]{\large 
               $\frac{\Delta\,d\sigma(\theta)}{d\sigma_{0}(\theta)} $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
%\put(700,1350){\large $\sqrt{s}=175\,GeV$} 
\put(2050,1150){\begin{picture}( 600,300)
\multiput(10 ,210)(30,0){4}{\circle{15} }
\multiput(0  ,110)(30,0){4}{\scriptsize $\diamond$ }
\multiput(0  , 20)(30,0){4}{\scriptsize $\star$ }
\put(150,200){\scriptsize
${\cal O}(\alpha^2)_{exp}^{LL} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150,110){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150, 20){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{approx}$ }
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      3001
% LL: 2nd - 1st; theta_W (rad)                                          
\put(1900,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\circle{ 15}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 617}
\Ee{  12}{  616}{   2}
\R{  36}{ 618}
\Ee{  36}{  617}{   2}
\R{  60}{ 617}
\Ee{  60}{  616}{   0}
\R{  84}{ 618}
\Ee{  84}{  618}{   0}
\R{ 108}{ 618}
\Ee{ 108}{  618}{   0}
\R{ 132}{ 618}
\Ee{ 132}{  618}{   0}
\R{ 156}{ 618}
\Ee{ 156}{  617}{   0}
\R{ 180}{ 618}
\Ee{ 180}{  618}{   0}
\R{ 204}{ 618}
\Ee{ 204}{  617}{   0}
\R{ 228}{ 618}
\Ee{ 228}{  618}{   0}
\R{ 252}{ 618}
\Ee{ 252}{  618}{   0}
\R{ 276}{ 617}
\Ee{ 276}{  617}{   0}
\R{ 300}{ 618}
\Ee{ 300}{  617}{   0}
\R{ 324}{ 618}
\Ee{ 324}{  618}{   0}
\R{ 348}{ 618}
\Ee{ 348}{  617}{   0}
\R{ 372}{ 618}
\Ee{ 372}{  617}{   0}
\R{ 396}{ 617}
\Ee{ 396}{  617}{   0}
\R{ 420}{ 618}
\Ee{ 420}{  618}{   0}
\R{ 444}{ 618}
\Ee{ 444}{  618}{   0}
\R{ 468}{ 618}
\Ee{ 468}{  618}{   0}
\R{ 492}{ 618}
\Ee{ 492}{  617}{   0}
\R{ 516}{ 618}
\Ee{ 516}{  617}{   0}
\R{ 540}{ 617}
\Ee{ 540}{  617}{   0}
\R{ 564}{ 618}
\Ee{ 564}{  617}{   0}
\R{ 588}{ 617}
\Ee{ 588}{  617}{   0}
\R{ 612}{ 617}
\Ee{ 612}{  617}{   0}
\R{ 636}{ 617}
\Ee{ 636}{  617}{   0}
\R{ 660}{ 617}
\Ee{ 660}{  617}{   0}
\R{ 684}{ 618}
\Ee{ 684}{  618}{   0}
\R{ 708}{ 617}
\Ee{ 708}{  617}{   0}
\R{ 732}{ 617}
\Ee{ 732}{  617}{   0}
\R{ 756}{ 616}
\Ee{ 756}{  616}{   0}
\R{ 780}{ 617}
\Ee{ 780}{  617}{   0}
\R{ 804}{ 617}
\Ee{ 804}{  617}{   0}
\R{ 828}{ 617}
\Ee{ 828}{  617}{   0}
\R{ 852}{ 617}
\Ee{ 852}{  616}{   0}
\R{ 876}{ 617}
\Ee{ 876}{  616}{   0}
\R{ 900}{ 617}
\Ee{ 900}{  617}{   0}
\R{ 924}{ 616}
\Ee{ 924}{  616}{   0}
\R{ 948}{ 616}
\Ee{ 948}{  616}{   2}
\R{ 972}{ 617}
\Ee{ 972}{  617}{   2}
\R{ 996}{ 616}
\Ee{ 996}{  615}{   2}
\R{1020}{ 616}
\Ee{1020}{  615}{   2}
\R{1044}{ 617}
\Ee{1044}{  616}{   2}
\R{1068}{ 617}
\Ee{1068}{  616}{   2}
\R{1092}{ 617}
\Ee{1092}{  617}{   2}
\R{1116}{ 617}
\Ee{1116}{  616}{   2}
\R{1140}{ 617}
\Ee{1140}{  615}{   2}
\R{1164}{ 614}
\Ee{1164}{  613}{   2}
\R{1188}{ 619}
\Ee{1188}{  616}{   6}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3002
% 1st: ex - LL;  theta_W (rad)                                          
\put(1900,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\diamond$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 279}
\Ee{  12}{  262}{  34}
\R{  36}{ 265}
\Ee{  36}{  255}{  20}
\R{  60}{ 281}
\Ee{  60}{  273}{  16}
\R{  84}{ 265}
\Ee{  84}{  258}{  14}
\R{ 108}{ 277}
\Ee{ 108}{  270}{  12}
\R{ 132}{ 280}
\Ee{ 132}{  275}{  12}
\R{ 156}{ 291}
\Ee{ 156}{  286}{  10}
\R{ 180}{ 293}
\Ee{ 180}{  288}{  10}
\R{ 204}{ 301}
\Ee{ 204}{  296}{  10}
\R{ 228}{ 309}
\Ee{ 228}{  304}{  10}
\R{ 252}{ 318}
\Ee{ 252}{  313}{  10}
\R{ 276}{ 336}
\Ee{ 276}{  332}{   8}
\R{ 300}{ 333}
\Ee{ 300}{  329}{   8}
\R{ 324}{ 341}
\Ee{ 324}{  337}{   8}
\R{ 348}{ 354}
\Ee{ 348}{  350}{   8}
\R{ 372}{ 364}
\Ee{ 372}{  360}{   8}
\R{ 396}{ 379}
\Ee{ 396}{  376}{   8}
\R{ 420}{ 378}
\Ee{ 420}{  374}{   8}
\R{ 444}{ 393}
\Ee{ 444}{  389}{   6}
\R{ 468}{ 399}
\Ee{ 468}{  396}{   6}
\R{ 492}{ 416}
\Ee{ 492}{  413}{   6}
\R{ 516}{ 427}
\Ee{ 516}{  424}{   6}
\R{ 540}{ 441}
\Ee{ 540}{  438}{   6}
\R{ 564}{ 448}
\Ee{ 564}{  445}{   6}
\R{ 588}{ 459}
\Ee{ 588}{  457}{   6}
\R{ 612}{ 470}
\Ee{ 612}{  468}{   6}
\R{ 636}{ 482}
\Ee{ 636}{  479}{   6}
\R{ 660}{ 492}
\Ee{ 660}{  489}{   6}
\R{ 684}{ 502}
\Ee{ 684}{  500}{   6}
\R{ 708}{ 522}
\Ee{ 708}{  519}{   4}
\R{ 732}{ 530}
\Ee{ 732}{  528}{   4}
\R{ 756}{ 542}
\Ee{ 756}{  539}{   4}
\R{ 780}{ 551}
\Ee{ 780}{  549}{   6}
\R{ 804}{ 565}
\Ee{ 804}{  562}{   6}
\R{ 828}{ 573}
\Ee{ 828}{  571}{   6}
\R{ 852}{ 580}
\Ee{ 852}{  577}{   6}
\R{ 876}{ 594}
\Ee{ 876}{  591}{   6}
\R{ 900}{ 598}
\Ee{ 900}{  594}{   8}
\R{ 924}{ 608}
\Ee{ 924}{  605}{   6}
\R{ 948}{ 622}
\Ee{ 948}{  619}{   6}
\R{ 972}{ 629}
\Ee{ 972}{  625}{   8}
\R{ 996}{ 636}
\Ee{ 996}{  632}{  10}
\R{1020}{ 654}
\Ee{1020}{  649}{  10}
\R{1044}{ 648}
\Ee{1044}{  643}{  10}
\R{1068}{ 653}
\Ee{1068}{  646}{  12}
\R{1092}{ 668}
\Ee{1092}{  662}{  10}
\R{1116}{ 673}
\Ee{1116}{  665}{  18}
\R{1140}{ 658}
\Ee{1140}{  646}{  22}
\R{1164}{ 653}
\Ee{1164}{  637}{  32}
\R{1188}{ 682}
\Ee{1188}{  665}{  32}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3003
% 1st: ex - app; theta_W (rad)                                          
\put(1900,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\star$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 513}
\Ee{  12}{  509}{  10}
\R{  36}{ 510}
\Ee{  36}{  508}{   6}
\R{  60}{ 515}
\Ee{  60}{  513}{   4}
\R{  84}{ 512}
\Ee{  84}{  510}{   4}
\R{ 108}{ 517}
\Ee{ 108}{  515}{   4}
\R{ 132}{ 520}
\Ee{ 132}{  519}{   2}
\R{ 156}{ 526}
\Ee{ 156}{  524}{   2}
\R{ 180}{ 528}
\Ee{ 180}{  527}{   2}
\R{ 204}{ 533}
\Ee{ 204}{  532}{   2}
\R{ 228}{ 538}
\Ee{ 228}{  537}{   2}
\R{ 252}{ 543}
\Ee{ 252}{  542}{   2}
\R{ 276}{ 550}
\Ee{ 276}{  549}{   2}
\R{ 300}{ 554}
\Ee{ 300}{  553}{   2}
\R{ 324}{ 559}
\Ee{ 324}{  558}{   2}
\R{ 348}{ 566}
\Ee{ 348}{  566}{   2}
\R{ 372}{ 572}
\Ee{ 372}{  572}{   2}
\R{ 396}{ 579}
\Ee{ 396}{  579}{   0}
\R{ 420}{ 585}
\Ee{ 420}{  584}{   0}
\R{ 444}{ 591}
\Ee{ 444}{  591}{   0}
\R{ 468}{ 598}
\Ee{ 468}{  598}{   0}
\R{ 492}{ 605}
\Ee{ 492}{  605}{   0}
\R{ 516}{ 612}
\Ee{ 516}{  611}{   0}
\R{ 540}{ 619}
\Ee{ 540}{  618}{   0}
\R{ 564}{ 627}
\Ee{ 564}{  627}{   0}
\R{ 588}{ 634}
\Ee{ 588}{  634}{   2}
\R{ 612}{ 642}
\Ee{ 612}{  641}{   2}
\R{ 636}{ 649}
\Ee{ 636}{  648}{   2}
\R{ 660}{ 658}
\Ee{ 660}{  657}{   2}
\R{ 684}{ 666}
\Ee{ 684}{  665}{   2}
\R{ 708}{ 671}
\Ee{ 708}{  670}{   2}
\R{ 732}{ 680}
\Ee{ 732}{  678}{   4}
\R{ 756}{ 685}
\Ee{ 756}{  683}{   4}
\R{ 780}{ 695}
\Ee{ 780}{  693}{   4}
\R{ 804}{ 705}
\Ee{ 804}{  703}{   4}
\R{ 828}{ 711}
\Ee{ 828}{  708}{   4}
\R{ 852}{ 718}
\Ee{ 852}{  716}{   6}
\R{ 876}{ 725}
\Ee{ 876}{  723}{   6}
\R{ 900}{ 734}
\Ee{ 900}{  731}{   6}
\R{ 924}{ 735}
\Ee{ 924}{  732}{   6}
\R{ 948}{ 741}
\Ee{ 948}{  737}{   8}
\R{ 972}{ 758}
\Ee{ 972}{  754}{   8}
\R{ 996}{ 748}
\Ee{ 996}{  744}{   8}
\R{1020}{ 757}
\Ee{1020}{  752}{  10}
\R{1044}{ 772}
\Ee{1044}{  766}{  12}
\R{1068}{ 773}
\Ee{1068}{  767}{  12}
\R{1092}{ 778}
\Ee{1092}{  771}{  14}
\R{1116}{ 780}
\Ee{1116}{  773}{  16}
\R{1140}{ 781}
\Ee{1140}{  772}{  18}
\R{1164}{ 767}
\Ee{1164}{  755}{  24}
\R{1188}{ 800}
\Ee{1188}{  777}{  46}
\end{picture}

==> (inline-1) <==
\begin{picture}(3200,2800)
%\put(0,0){\framebox(1600,1500){ }}
% =========== small frame, labeled axis ===
\put(300,1450){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
%\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
%\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
%\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
%\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
%\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
%\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
%\put(1100,-85){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    6
\multiput(0,     .00)(0,  200.00){   7}{\line(1,0){25}}
\multiput(0,   20.00)(0,   20.00){  60}{\line(1,0){10}}
\multiput(1200,     .00)(0,  200.00){   7}{\line(-1,0){25}}
\multiput(1200,   20.00)(0,   20.00){  60}{\line(-1,0){10}}
%\put(-25,   0){\makebox(0,0)[r]{ $    0.0 $}}
\put(-25, 200){\makebox(0,0)[r]{ $    0.1 $}}
\put(-25, 400){\makebox(0,0)[r]{ $    0.2 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.3 $}}
\put(-25, 800){\makebox(0,0)[r]{ $    0.4 $}}
\put(-25,1000){\makebox(0,0)[r]{ $    0.5 $}}
%\put(-25,1200){\makebox(0,0)[r]{ $    0.6 $}}
\put(-25,1100){\makebox(0,0)[r]{\large 
               $\frac{d\sigma}{d\theta}\,[\frac{pb}{rad}] $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
\put(650,2550){\small $\sqrt{s}=190\,GeV$} 
\put(950,2250){\begin{picture}( 600,300)
\put(0  ,200){\line(1,0){150} }
\thicklines
\put(0  ,100){\line(1,0){150} }
\put(180,180){\small $Born$ }
\put(180, 80){\small ${\cal O}(\alpha^2)_{exp}^{prag}$ }
\thinlines
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      2200
% O(al2)LL: theta_W (rad)                                               
\put(300,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thinlines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{  86}\x{   0}{  86}{  24}
\e{  12}{   85}{   2}
\y{  24}{  86}{ 167}\x{  24}{ 253}{  24}
\e{  36}{  252}{   2}
\y{  48}{ 253}{ 156}\x{  48}{ 409}{  24}
\e{  60}{  408}{   2}
\y{  72}{ 409}{ 147}\x{  72}{ 556}{  24}
\e{  84}{  554}{   4}
\y{  96}{ 556}{ 127}\x{  96}{ 683}{  24}
\e{ 108}{  681}{   4}
\y{ 120}{ 683}{ 104}\x{ 120}{ 787}{  24}
\e{ 132}{  785}{   4}
\y{ 144}{ 787}{  73}\x{ 144}{ 860}{  24}
\e{ 156}{  857}{   4}
\y{ 168}{ 860}{  57}\x{ 168}{ 917}{  24}
\e{ 180}{  915}{   4}
\y{ 192}{ 917}{  25}\x{ 192}{ 942}{  24}
\e{ 204}{  940}{   4}
\y{ 216}{ 942}{  15}\x{ 216}{ 957}{  24}
\e{ 228}{  954}{   4}
\y{ 240}{ 957}{   5}\x{ 240}{ 962}{  24}
\e{ 252}{  959}{   4}
\z{ 264}{ 962}{  17}\x{ 264}{ 945}{  24}
\e{ 276}{  943}{   4}
\z{ 288}{ 945}{  24}\x{ 288}{ 921}{  24}
\e{ 300}{  919}{   4}
\z{ 312}{ 921}{  30}\x{ 312}{ 891}{  24}
\e{ 324}{  888}{   4}
\z{ 336}{ 891}{  45}\x{ 336}{ 846}{  24}
\e{ 348}{  843}{   4}
\z{ 360}{ 846}{  33}\x{ 360}{ 813}{  24}
\e{ 372}{  811}{   4}
\z{ 384}{ 813}{  46}\x{ 384}{ 767}{  24}
\e{ 396}{  765}{   4}
\z{ 408}{ 767}{  41}\x{ 408}{ 726}{  24}
\e{ 420}{  724}{   4}
\z{ 432}{ 726}{  43}\x{ 432}{ 683}{  24}
\e{ 444}{  681}{   4}
\z{ 456}{ 683}{  37}\x{ 456}{ 646}{  24}
\e{ 468}{  644}{   4}
\z{ 480}{ 646}{  42}\x{ 480}{ 604}{  24}
\e{ 492}{  602}{   4}
\z{ 504}{ 604}{  36}\x{ 504}{ 568}{  24}
\e{ 516}{  566}{   4}
\z{ 528}{ 568}{  43}\x{ 528}{ 525}{  24}
\e{ 540}{  523}{   4}
\z{ 552}{ 525}{  35}\x{ 552}{ 490}{  24}
\e{ 564}{  489}{   2}
\z{ 576}{ 490}{  31}\x{ 576}{ 459}{  24}
\e{ 588}{  457}{   2}
\z{ 600}{ 459}{  34}\x{ 600}{ 425}{  24}
\e{ 612}{  424}{   2}
\z{ 624}{ 425}{  32}\x{ 624}{ 393}{  24}
\e{ 636}{  392}{   2}
\z{ 648}{ 393}{  29}\x{ 648}{ 364}{  24}
\e{ 660}{  363}{   2}
\z{ 672}{ 364}{  26}\x{ 672}{ 338}{  24}
\e{ 684}{  337}{   2}
\z{ 696}{ 338}{  27}\x{ 696}{ 311}{  24}
\e{ 708}{  310}{   2}
\z{ 720}{ 311}{  25}\x{ 720}{ 286}{  24}
\e{ 732}{  285}{   2}
\z{ 744}{ 286}{  21}\x{ 744}{ 265}{  24}
\e{ 756}{  264}{   2}
\z{ 768}{ 265}{  23}\x{ 768}{ 242}{  24}
\e{ 780}{  241}{   2}
\z{ 792}{ 242}{  21}\x{ 792}{ 221}{  24}
\e{ 804}{  221}{   2}
\z{ 816}{ 221}{  19}\x{ 816}{ 202}{  24}
\e{ 828}{  201}{   2}
\z{ 840}{ 202}{  20}\x{ 840}{ 182}{  24}
\e{ 852}{  182}{   2}
\z{ 864}{ 182}{  16}\x{ 864}{ 166}{  24}
\e{ 876}{  165}{   2}
\z{ 888}{ 166}{  16}\x{ 888}{ 150}{  24}
\e{ 900}{  149}{   2}
\z{ 912}{ 150}{  14}\x{ 912}{ 136}{  24}
\e{ 924}{  135}{   2}
\z{ 936}{ 136}{  17}\x{ 936}{ 119}{  24}
\e{ 948}{  118}{   2}
\z{ 960}{ 119}{  12}\x{ 960}{ 107}{  24}
\e{ 972}{  106}{   2}
\z{ 984}{ 107}{  15}\x{ 984}{  92}{  24}
\e{ 996}{   92}{   0}
\z{1008}{  92}{  12}\x{1008}{  80}{  24}
\e{1020}{   79}{   0}
\z{1032}{  80}{  12}\x{1032}{  68}{  24}
\e{1044}{   67}{   0}
\z{1056}{  68}{  12}\x{1056}{  56}{  24}
\e{1068}{   56}{   0}
\z{1080}{  56}{  10}\x{1080}{  46}{  24}
\e{1092}{   45}{   0}
\z{1104}{  46}{  11}\x{1104}{  35}{  24}
\e{1116}{   35}{   0}
\z{1128}{  35}{  11}\x{1128}{  24}{  24}
\e{1140}{   24}{   0}
\z{1152}{  24}{   9}\x{1152}{  15}{  24}
\e{1164}{   15}{   0}
\z{1176}{  15}{  10}\x{1176}{   5}{  24}
\e{1188}{    5}{   0}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      2000
% O(al2)LL: theta_W (rad)                                               
\put(300,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thicklines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{  74}\x{   0}{  74}{  24}
\e{  12}{   71}{   6}
\y{  24}{  74}{ 150}\x{  24}{ 224}{  24}
\e{  36}{  219}{  10}
\y{  48}{ 224}{ 138}\x{  48}{ 362}{  24}
\e{  60}{  355}{  14}
\y{  72}{ 362}{ 117}\x{  72}{ 479}{  24}
\e{  84}{  471}{  16}
\y{  96}{ 479}{ 121}\x{  96}{ 600}{  24}
\e{ 108}{  591}{  18}
\y{ 120}{ 600}{  86}\x{ 120}{ 686}{  24}
\e{ 132}{  676}{  20}
\y{ 144}{ 686}{  62}\x{ 144}{ 748}{  24}
\e{ 156}{  737}{  22}
\y{ 168}{ 748}{  59}\x{ 168}{ 807}{  24}
\e{ 180}{  796}{  24}
\y{ 192}{ 807}{  24}\x{ 192}{ 831}{  24}
\e{ 204}{  820}{  24}
\z{ 216}{ 831}{   7}\x{ 216}{ 824}{  24}
\e{ 228}{  812}{  24}
\y{ 240}{ 824}{  28}\x{ 240}{ 852}{  24}
\e{ 252}{  840}{  24}
\y{ 264}{ 852}{   9}\x{ 264}{ 861}{  24}
\e{ 276}{  849}{  24}
\z{ 288}{ 861}{  59}\x{ 288}{ 802}{  24}
\e{ 300}{  790}{  24}
\y{ 312}{ 802}{   5}\x{ 312}{ 807}{  24}
\e{ 324}{  795}{  24}
\z{ 336}{ 807}{  48}\x{ 336}{ 759}{  24}
\e{ 348}{  747}{  22}
\z{ 360}{ 759}{  17}\x{ 360}{ 742}{  24}
\e{ 372}{  731}{  22}
\z{ 384}{ 742}{  35}\x{ 384}{ 707}{  24}
\e{ 396}{  696}{  20}
\z{ 408}{ 707}{  50}\x{ 408}{ 657}{  24}
\e{ 420}{  647}{  20}
\z{ 432}{ 657}{  65}\x{ 432}{ 592}{  24}
\e{ 444}{  583}{  18}
\z{ 456}{ 592}{  21}\x{ 456}{ 571}{  24}
\e{ 468}{  562}{  18}
\z{ 480}{ 571}{  28}\x{ 480}{ 543}{  24}
\e{ 492}{  535}{  16}
\z{ 504}{ 543}{  24}\x{ 504}{ 519}{  24}
\e{ 516}{  511}{  16}
\z{ 528}{ 519}{  49}\x{ 528}{ 470}{  24}
\e{ 540}{  462}{  16}
\z{ 552}{ 470}{  31}\x{ 552}{ 439}{  24}
\e{ 564}{  432}{  14}
\z{ 576}{ 439}{  14}\x{ 576}{ 425}{  24}
\e{ 588}{  418}{  14}
\z{ 600}{ 425}{  27}\x{ 600}{ 398}{  24}
\e{ 612}{  391}{  14}
\z{ 624}{ 398}{  29}\x{ 624}{ 369}{  24}
\e{ 636}{  362}{  12}
\z{ 648}{ 369}{  39}\x{ 648}{ 330}{  24}
\e{ 660}{  324}{  12}
\z{ 672}{ 330}{  16}\x{ 672}{ 314}{  24}
\e{ 684}{  309}{  12}
\z{ 696}{ 314}{  31}\x{ 696}{ 283}{  24}
\e{ 708}{  277}{  10}
\z{ 720}{ 283}{  14}\x{ 720}{ 269}{  24}
\e{ 732}{  264}{  10}
\z{ 744}{ 269}{  23}\x{ 744}{ 246}{  24}
\e{ 756}{  241}{  10}
\z{ 768}{ 246}{  17}\x{ 768}{ 229}{  24}
\e{ 780}{  224}{  10}
\z{ 792}{ 229}{  17}\x{ 792}{ 212}{  24}
\e{ 804}{  207}{   8}
\z{ 816}{ 212}{  23}\x{ 816}{ 189}{  24}
\e{ 828}{  185}{   8}
\z{ 840}{ 189}{  14}\x{ 840}{ 175}{  24}
\e{ 852}{  171}{   8}
\z{ 864}{ 175}{  11}\x{ 864}{ 164}{  24}
\e{ 876}{  160}{   8}
\z{ 888}{ 164}{  21}\x{ 888}{ 143}{  24}
\e{ 900}{  140}{   6}
\z{ 912}{ 143}{  18}\x{ 912}{ 125}{  24}
\e{ 924}{  122}{   6}
\z{ 936}{ 125}{   9}\x{ 936}{ 116}{  24}
\e{ 948}{  113}{   6}
\z{ 960}{ 116}{  15}\x{ 960}{ 101}{  24}
\e{ 972}{   98}{   6}
\z{ 984}{ 101}{  11}\x{ 984}{  90}{  24}
\e{ 996}{   87}{   6}
\z{1008}{  90}{  10}\x{1008}{  80}{  24}
\e{1020}{   77}{   4}
\z{1032}{  80}{  12}\x{1032}{  68}{  24}
\e{1044}{   66}{   4}
\z{1056}{  68}{  10}\x{1056}{  58}{  24}
\e{1068}{   56}{   4}
\z{1080}{  58}{  14}\x{1080}{  44}{  24}
\e{1092}{   42}{   4}
\z{1104}{  44}{   8}\x{1104}{  36}{  24}
\e{1116}{   34}{   4}
\z{1128}{  36}{  10}\x{1128}{  26}{  24}
\e{1140}{   25}{   2}
\z{1152}{  26}{  11}\x{1152}{  15}{  24}
\e{1164}{   14}{   2}
\z{1176}{  15}{   9}\x{1176}{   6}{  24}
\e{1188}{    5}{   2}
\end{picture}} % end of plotting histogram

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% =========== small frame, labeled axis ===
\put(300,250){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
\put(1050,-100){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    8
\multiput(0,     .00)(0,  300.00){   5}{\line(1,0){25}}
\multiput(0,   30.00)(0,   30.00){  40}{\line(1,0){10}}
\multiput(1200,     .00)(0,  300.00){   5}{\line(-1,0){25}}
\multiput(1200,   30.00)(0,   30.00){  40}{\line(-1,0){10}}
\put(0,  600.00){\line(1,0){1200}}
\put(-25,   0){\makebox(0,0)[r]{ $   -0.04 $}}
\put(-25, 300){\makebox(0,0)[r]{ $   -0.02 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.00 $}}
\put(-25, 900){\makebox(0,0)[r]{ $    0.02 $}}
%\put(-25,1200){\makebox(0,0)[r]{ $    0.04 $}}
\put(-25,1100){\makebox(0,0)[r]{\large 
               $\frac{\Delta\,d\sigma(\theta)}{d\sigma_{0}(\theta)} $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
%\put(700,1350){\large $\sqrt{s}=190\,GeV$} 
\put(450,1150){\begin{picture}( 600,300)
\multiput(10 ,210)(30,0){4}{\circle{15} }
\multiput(0  ,110)(30,0){4}{\scriptsize $\diamond$ }
\multiput(0  , 20)(30,0){4}{\scriptsize $\star$ }
\put(150,200){\scriptsize
${\cal O}(\alpha^2)_{exp}^{LL} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150,110){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150, 20){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{approx}$ }
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      3001
% LL: 2nd - 1st; theta_W (rad)                                          
\put(300,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\circle{ 15}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 617}
\Ee{  12}{  616}{   2}
\R{  36}{ 617}
\Ee{  36}{  616}{   2}
\R{  60}{ 618}
\Ee{  60}{  617}{   0}
\R{  84}{ 617}
\Ee{  84}{  616}{   0}
\R{ 108}{ 617}
\Ee{ 108}{  617}{   0}
\R{ 132}{ 617}
\Ee{ 132}{  616}{   0}
\R{ 156}{ 617}
\Ee{ 156}{  616}{   0}
\R{ 180}{ 617}
\Ee{ 180}{  616}{   0}
\R{ 204}{ 617}
\Ee{ 204}{  617}{   0}
\R{ 228}{ 617}
\Ee{ 228}{  616}{   0}
\R{ 252}{ 617}
\Ee{ 252}{  617}{   0}
\R{ 276}{ 618}
\Ee{ 276}{  617}{   0}
\R{ 300}{ 616}
\Ee{ 300}{  616}{   0}
\R{ 324}{ 617}
\Ee{ 324}{  617}{   0}
\R{ 348}{ 617}
\Ee{ 348}{  616}{   0}
\R{ 372}{ 617}
\Ee{ 372}{  617}{   0}
\R{ 396}{ 617}
\Ee{ 396}{  617}{   0}
\R{ 420}{ 617}
\Ee{ 420}{  616}{   0}
\R{ 444}{ 615}
\Ee{ 444}{  615}{   0}
\R{ 468}{ 616}
\Ee{ 468}{  615}{   0}
\R{ 492}{ 616}
\Ee{ 492}{  616}{   0}
\R{ 516}{ 616}
\Ee{ 516}{  616}{   0}
\R{ 540}{ 615}
\Ee{ 540}{  615}{   0}
\R{ 564}{ 616}
\Ee{ 564}{  615}{   0}
\R{ 588}{ 616}
\Ee{ 588}{  616}{   0}
\R{ 612}{ 617}
\Ee{ 612}{  616}{   0}
\R{ 636}{ 616}
\Ee{ 636}{  615}{   0}
\R{ 660}{ 615}
\Ee{ 660}{  614}{   0}
\R{ 684}{ 615}
\Ee{ 684}{  615}{   0}
\R{ 708}{ 615}
\Ee{ 708}{  614}{   0}
\R{ 732}{ 615}
\Ee{ 732}{  614}{   0}
\R{ 756}{ 615}
\Ee{ 756}{  614}{   0}
\R{ 780}{ 614}
\Ee{ 780}{  614}{   0}
\R{ 804}{ 614}
\Ee{ 804}{  614}{   0}
\R{ 828}{ 614}
\Ee{ 828}{  613}{   2}
\R{ 852}{ 614}
\Ee{ 852}{  613}{   2}
\R{ 876}{ 614}
\Ee{ 876}{  613}{   2}
\R{ 900}{ 613}
\Ee{ 900}{  613}{   2}
\R{ 924}{ 612}
\Ee{ 924}{  611}{   2}
\R{ 948}{ 613}
\Ee{ 948}{  612}{   2}
\R{ 972}{ 612}
\Ee{ 972}{  611}{   2}
\R{ 996}{ 612}
\Ee{ 996}{  611}{   2}
\R{1020}{ 613}
\Ee{1020}{  612}{   2}
\R{1044}{ 613}
\Ee{1044}{  612}{   2}
\R{1068}{ 611}
\Ee{1068}{  610}{   2}
\R{1092}{ 611}
\Ee{1092}{  610}{   2}
\R{1116}{ 611}
\Ee{1116}{  609}{   2}
\R{1140}{ 613}
\Ee{1140}{  612}{   4}
\R{1164}{ 615}
\Ee{1164}{  613}{   4}
\R{1188}{ 616}
\Ee{1188}{  613}{   6}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3002
% 1st: ex - LL;  theta_W (rad)                                          
\put(300,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\diamond$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 199}
\Ee{  12}{  183}{  32}
\R{  36}{ 188}
\Ee{  36}{  178}{  20}
\R{  60}{ 197}
\Ee{  60}{  189}{  16}
\R{  84}{ 217}
\Ee{  84}{  210}{  14}
\R{ 108}{ 214}
\Ee{ 108}{  207}{  14}
\R{ 132}{ 222}
\Ee{ 132}{  216}{  12}
\R{ 156}{ 232}
\Ee{ 156}{  226}{  12}
\R{ 180}{ 237}
\Ee{ 180}{  232}{  10}
\R{ 204}{ 247}
\Ee{ 204}{  242}{  10}
\R{ 228}{ 265}
\Ee{ 228}{  260}{  10}
\R{ 252}{ 262}
\Ee{ 252}{  257}{  10}
\R{ 276}{ 267}
\Ee{ 276}{  262}{  12}
\R{ 300}{ 294}
\Ee{ 300}{  289}{  10}
\R{ 324}{ 289}
\Ee{ 324}{  284}{  10}
\R{ 348}{ 308}
\Ee{ 348}{  303}{  10}
\R{ 372}{ 313}
\Ee{ 372}{  308}{  10}
\R{ 396}{ 321}
\Ee{ 396}{  316}{  10}
\R{ 420}{ 342}
\Ee{ 420}{  337}{   8}
\R{ 444}{ 364}
\Ee{ 444}{  359}{  10}
\R{ 468}{ 372}
\Ee{ 468}{  367}{  10}
\R{ 492}{ 385}
\Ee{ 492}{  380}{  10}
\R{ 516}{ 388}
\Ee{ 516}{  383}{   8}
\R{ 540}{ 413}
\Ee{ 540}{  409}{   8}
\R{ 564}{ 422}
\Ee{ 564}{  418}{   8}
\R{ 588}{ 433}
\Ee{ 588}{  429}{   8}
\R{ 612}{ 450}
\Ee{ 612}{  446}{   8}
\R{ 636}{ 457}
\Ee{ 636}{  452}{   8}
\R{ 660}{ 477}
\Ee{ 660}{  473}{   8}
\R{ 684}{ 484}
\Ee{ 684}{  479}{  10}
\R{ 708}{ 506}
\Ee{ 708}{  502}{   8}
\R{ 732}{ 520}
\Ee{ 732}{  516}{   8}
\R{ 756}{ 535}
\Ee{ 756}{  530}{  10}
\R{ 780}{ 540}
\Ee{ 780}{  534}{  12}
\R{ 804}{ 569}
\Ee{ 804}{  564}{  10}
\R{ 828}{ 574}
\Ee{ 828}{  568}{  10}
\R{ 852}{ 585}
\Ee{ 852}{  579}{  12}
\R{ 876}{ 607}
\Ee{ 876}{  601}{  10}
\R{ 900}{ 616}
\Ee{ 900}{  608}{  14}
\R{ 924}{ 629}
\Ee{ 924}{  622}{  16}
\R{ 948}{ 655}
\Ee{ 948}{  649}{  12}
\R{ 972}{ 653}
\Ee{ 972}{  646}{  14}
\R{ 996}{ 667}
\Ee{ 996}{  659}{  18}
\R{1020}{ 700}
\Ee{1020}{  691}{  16}
\R{1044}{ 685}
\Ee{1044}{  674}{  22}
\R{1068}{ 692}
\Ee{1068}{  677}{  30}
\R{1092}{ 684}
\Ee{1092}{  667}{  36}
\R{1116}{ 717}
\Ee{1116}{  696}{  42}
\R{1140}{ 737}
\Ee{1140}{  722}{  32}
\R{1164}{ 758}
\Ee{1164}{  735}{  44}
\R{1188}{ 711}
\Ee{1188}{  657}{ 108}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3003
% 1st: ex - app; theta_W (rad)                                          
\put(300,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\star$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 478}
\Ee{  12}{  473}{  10}
\R{  36}{ 476}
\Ee{  36}{  473}{   6}
\R{  60}{ 480}
\Ee{  60}{  477}{   4}
\R{  84}{ 487}
\Ee{  84}{  485}{   4}
\R{ 108}{ 489}
\Ee{ 108}{  487}{   4}
\R{ 132}{ 495}
\Ee{ 132}{  493}{   4}
\R{ 156}{ 500}
\Ee{ 156}{  499}{   4}
\R{ 180}{ 505}
\Ee{ 180}{  504}{   2}
\R{ 204}{ 510}
\Ee{ 204}{  509}{   2}
\R{ 228}{ 518}
\Ee{ 228}{  516}{   2}
\R{ 252}{ 520}
\Ee{ 252}{  519}{   2}
\R{ 276}{ 524}
\Ee{ 276}{  523}{   2}
\R{ 300}{ 534}
\Ee{ 300}{  533}{   2}
\R{ 324}{ 538}
\Ee{ 324}{  537}{   2}
\R{ 348}{ 545}
\Ee{ 348}{  544}{   2}
\R{ 372}{ 551}
\Ee{ 372}{  550}{   2}
\R{ 396}{ 557}
\Ee{ 396}{  556}{   2}
\R{ 420}{ 565}
\Ee{ 420}{  564}{   2}
\R{ 444}{ 574}
\Ee{ 444}{  573}{   2}
\R{ 468}{ 580}
\Ee{ 468}{  580}{   2}
\R{ 492}{ 586}
\Ee{ 492}{  586}{   2}
\R{ 516}{ 594}
\Ee{ 516}{  594}{   0}
\R{ 540}{ 602}
\Ee{ 540}{  602}{   0}
\R{ 564}{ 610}
\Ee{ 564}{  610}{   2}
\R{ 588}{ 619}
\Ee{ 588}{  618}{   2}
\R{ 612}{ 627}
\Ee{ 612}{  626}{   2}
\R{ 636}{ 635}
\Ee{ 636}{  634}{   2}
\R{ 660}{ 643}
\Ee{ 660}{  642}{   2}
\R{ 684}{ 654}
\Ee{ 684}{  652}{   2}
\R{ 708}{ 661}
\Ee{ 708}{  660}{   2}
\R{ 732}{ 670}
\Ee{ 732}{  669}{   4}
\R{ 756}{ 680}
\Ee{ 756}{  678}{   4}
\R{ 780}{ 690}
\Ee{ 780}{  688}{   4}
\R{ 804}{ 700}
\Ee{ 804}{  697}{   4}
\R{ 828}{ 709}
\Ee{ 828}{  706}{   6}
\R{ 852}{ 717}
\Ee{ 852}{  714}{   6}
\R{ 876}{ 732}
\Ee{ 876}{  728}{   6}
\R{ 900}{ 737}
\Ee{ 900}{  733}{   8}
\R{ 924}{ 739}
\Ee{ 924}{  735}{   8}
\R{ 948}{ 755}
\Ee{ 948}{  751}{   8}
\R{ 972}{ 759}
\Ee{ 972}{  755}{  10}
\R{ 996}{ 772}
\Ee{ 996}{  767}{  10}
\R{1020}{ 782}
\Ee{1020}{  776}{  12}
\R{1044}{ 790}
\Ee{1044}{  784}{  12}
\R{1068}{ 807}
\Ee{1068}{  799}{  16}
\R{1092}{ 794}
\Ee{1092}{  786}{  16}
\R{1116}{ 810}
\Ee{1116}{  801}{  20}
\R{1140}{ 822}
\Ee{1140}{  810}{  24}
\R{1164}{ 807}
\Ee{1164}{  793}{  28}
\R{1188}{ 857}
\Ee{1188}{  824}{  66}
\end{picture}} % end of plotting histogram

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% =========== small frame, labeled axis ===
\put(1900,1450){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
%\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
%\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
%\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
%\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
%\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
%\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
%\put(1100,-85){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    6
\multiput(0,     .00)(0,  200.00){   7}{\line(1,0){25}}
\multiput(0,   20.00)(0,   20.00){  60}{\line(1,0){10}}
\multiput(1200,     .00)(0,  200.00){   7}{\line(-1,0){25}}
\multiput(1200,   20.00)(0,   20.00){  60}{\line(-1,0){10}}
%\put(-25,   0){\makebox(0,0)[r]{ $    0.0 $}}
\put(-25, 200){\makebox(0,0)[r]{ $    0.1 $}}
\put(-25, 400){\makebox(0,0)[r]{ $    0.2 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.3 $}}
\put(-25, 800){\makebox(0,0)[r]{ $    0.4 $}}
\put(-25,1000){\makebox(0,0)[r]{ $    0.5 $}}
\put(-25,1150){\makebox(0,0)[r]{\large 
               $\frac{d\sigma}{d\theta}\,[\frac{pb}{rad}] $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
\put(2250,2550){\small $\sqrt{s}=205\,GeV$} 
\put(2500,2250){\begin{picture}( 600,300)
\put(0  ,200){\line(1,0){150} }
\thicklines
\put(0  ,100){\line(1,0){150} }
\put(180,180){\small $Born$ }
\put(180, 80){\small ${\cal O}(\alpha^2)_{exp}^{prag}$ }
\thinlines
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      2200
% O(al2)LL: theta_W (rad)                                               
\put(1900,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thinlines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{ 111}\x{   0}{ 111}{  24}
\e{  12}{  110}{   2}
\y{  24}{ 111}{ 215}\x{  24}{ 326}{  24}
\e{  36}{  325}{   2}
\y{  48}{ 326}{ 204}\x{  48}{ 530}{  24}
\e{  60}{  529}{   4}
\y{  72}{ 530}{ 188}\x{  72}{ 718}{  24}
\e{  84}{  716}{   4}
\y{  96}{ 718}{ 150}\x{  96}{ 868}{  24}
\e{ 108}{  865}{   4}
\y{ 120}{ 868}{ 106}\x{ 120}{ 974}{  24}
\e{ 132}{  971}{   4}
\y{ 144}{ 974}{  68}\x{ 144}{1042}{  24}
\e{ 156}{ 1040}{   6}
\y{ 168}{1042}{  35}\x{ 168}{1077}{  24}
\e{ 180}{ 1075}{   6}
\y{ 192}{1077}{   6}\x{ 192}{1083}{  24}
\e{ 204}{ 1080}{   6}
\z{ 216}{1083}{  12}\x{ 216}{1071}{  24}
\e{ 228}{ 1068}{   6}
\z{ 240}{1071}{  28}\x{ 240}{1043}{  24}
\e{ 252}{ 1041}{   6}
\z{ 264}{1043}{  46}\x{ 264}{ 997}{  24}
\e{ 276}{  994}{   6}
\z{ 288}{ 997}{  51}\x{ 288}{ 946}{  24}
\e{ 300}{  943}{   4}
\z{ 312}{ 946}{  54}\x{ 312}{ 892}{  24}
\e{ 324}{  890}{   4}
\z{ 336}{ 892}{  55}\x{ 336}{ 837}{  24}
\e{ 348}{  834}{   4}
\z{ 360}{ 837}{  52}\x{ 360}{ 785}{  24}
\e{ 372}{  783}{   4}
\z{ 384}{ 785}{  55}\x{ 384}{ 730}{  24}
\e{ 396}{  728}{   4}
\z{ 408}{ 730}{  48}\x{ 408}{ 682}{  24}
\e{ 420}{  680}{   4}
\z{ 432}{ 682}{  50}\x{ 432}{ 632}{  24}
\e{ 444}{  630}{   4}
\z{ 456}{ 632}{  43}\x{ 456}{ 589}{  24}
\e{ 468}{  587}{   4}
\z{ 480}{ 589}{  48}\x{ 480}{ 541}{  24}
\e{ 492}{  539}{   4}
\z{ 504}{ 541}{  40}\x{ 504}{ 501}{  24}
\e{ 516}{  500}{   4}
\z{ 528}{ 501}{  39}\x{ 528}{ 462}{  24}
\e{ 540}{  460}{   2}
\z{ 552}{ 462}{  33}\x{ 552}{ 429}{  24}
\e{ 564}{  427}{   2}
\z{ 576}{ 429}{  37}\x{ 576}{ 392}{  24}
\e{ 588}{  391}{   2}
\z{ 600}{ 392}{  28}\x{ 600}{ 364}{  24}
\e{ 612}{  363}{   2}
\z{ 624}{ 364}{  30}\x{ 624}{ 334}{  24}
\e{ 636}{  333}{   2}
\z{ 648}{ 334}{  27}\x{ 648}{ 307}{  24}
\e{ 660}{  306}{   2}
\z{ 672}{ 307}{  23}\x{ 672}{ 284}{  24}
\e{ 684}{  283}{   2}
\z{ 696}{ 284}{  26}\x{ 696}{ 258}{  24}
\e{ 708}{  257}{   2}
\z{ 720}{ 258}{  18}\x{ 720}{ 240}{  24}
\e{ 732}{  239}{   2}
\z{ 744}{ 240}{  24}\x{ 744}{ 216}{  24}
\e{ 756}{  215}{   2}
\z{ 768}{ 216}{  18}\x{ 768}{ 198}{  24}
\e{ 780}{  198}{   2}
\z{ 792}{ 198}{  17}\x{ 792}{ 181}{  24}
\e{ 804}{  180}{   2}
\z{ 816}{ 181}{  19}\x{ 816}{ 162}{  24}
\e{ 828}{  161}{   2}
\z{ 840}{ 162}{  15}\x{ 840}{ 147}{  24}
\e{ 852}{  146}{   2}
\z{ 864}{ 147}{  14}\x{ 864}{ 133}{  24}
\e{ 876}{  132}{   2}
\z{ 888}{ 133}{  13}\x{ 888}{ 120}{  24}
\e{ 900}{  119}{   2}
\z{ 912}{ 120}{  15}\x{ 912}{ 105}{  24}
\e{ 924}{  104}{   2}
\z{ 936}{ 105}{  10}\x{ 936}{  95}{  24}
\e{ 948}{   94}{   0}
\z{ 960}{  95}{  13}\x{ 960}{  82}{  24}
\e{ 972}{   82}{   0}
\z{ 984}{  82}{  10}\x{ 984}{  72}{  24}
\e{ 996}{   71}{   0}
\z{1008}{  72}{  11}\x{1008}{  61}{  24}
\e{1020}{   61}{   0}
\z{1032}{  61}{  10}\x{1032}{  51}{  24}
\e{1044}{   51}{   0}
\z{1056}{  51}{   8}\x{1056}{  43}{  24}
\e{1068}{   43}{   0}
\z{1080}{  43}{   9}\x{1080}{  34}{  24}
\e{1092}{   34}{   0}
\z{1104}{  34}{   8}\x{1104}{  26}{  24}
\e{1116}{   26}{   0}
\z{1128}{  26}{   8}\x{1128}{  18}{  24}
\e{1140}{   18}{   0}
\z{1152}{  18}{   7}\x{1152}{  11}{  24}
\e{1164}{   11}{   0}
\z{1176}{  11}{   7}\x{1176}{   4}{  24}
\e{1188}{    4}{   0}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      2000
% O(al2)LL: theta_W (rad)                                               
\put(1900,1450){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\thicklines 
\newcommand{\x}[3]{\put(#1,#2){\line(1,0){#3}}}
\newcommand{\y}[3]{\put(#1,#2){\line(0,1){#3}}}
\newcommand{\z}[3]{\put(#1,#2){\line(0,-1){#3}}}
\newcommand{\e}[3]{\put(#1,#2){\line(0,1){#3}}}
\y{   0}{   0}{ 101}\x{   0}{ 101}{  24}
\e{  12}{   98}{   6}
\y{  24}{ 101}{ 190}\x{  24}{ 291}{  24}
\e{  36}{  285}{  12}
\y{  48}{ 291}{ 174}\x{  48}{ 465}{  24}
\e{  60}{  457}{  16}
\y{  72}{ 465}{ 183}\x{  72}{ 648}{  24}
\e{  84}{  638}{  20}
\y{  96}{ 648}{ 127}\x{  96}{ 775}{  24}
\e{ 108}{  764}{  22}
\y{ 120}{ 775}{ 102}\x{ 120}{ 877}{  24}
\e{ 132}{  864}{  24}
\y{ 144}{ 877}{  79}\x{ 144}{ 956}{  24}
\e{ 156}{  943}{  26}
\z{ 168}{ 956}{  23}\x{ 168}{ 933}{  24}
\e{ 180}{  919}{  26}
\y{ 192}{ 933}{  39}\x{ 192}{ 972}{  24}
\e{ 204}{  959}{  28}
\y{ 216}{ 972}{  22}\x{ 216}{ 994}{  24}
\e{ 228}{  980}{  28}
\z{ 240}{ 994}{  57}\x{ 240}{ 937}{  24}
\e{ 252}{  923}{  26}
\z{ 264}{ 937}{  13}\x{ 264}{ 924}{  24}
\e{ 276}{  911}{  26}
\z{ 288}{ 924}{  60}\x{ 288}{ 864}{  24}
\e{ 300}{  851}{  26}
\z{ 312}{ 864}{  19}\x{ 312}{ 845}{  24}
\e{ 324}{  833}{  24}
\z{ 336}{ 845}{  60}\x{ 336}{ 785}{  24}
\e{ 348}{  773}{  24}
\z{ 360}{ 785}{  51}\x{ 360}{ 734}{  24}
\e{ 372}{  723}{  22}
\z{ 384}{ 734}{  70}\x{ 384}{ 664}{  24}
\e{ 396}{  654}{  20}
\z{ 408}{ 664}{  33}\x{ 408}{ 631}{  24}
\e{ 420}{  621}{  20}
\z{ 432}{ 631}{  35}\x{ 432}{ 596}{  24}
\e{ 444}{  586}{  18}
\z{ 456}{ 596}{  49}\x{ 456}{ 547}{  24}
\e{ 468}{  539}{  18}
\z{ 480}{ 547}{  48}\x{ 480}{ 499}{  24}
\e{ 492}{  491}{  16}
\z{ 504}{ 499}{  33}\x{ 504}{ 466}{  24}
\e{ 516}{  458}{  16}
\z{ 528}{ 466}{  18}\x{ 528}{ 448}{  24}
\e{ 540}{  441}{  14}
\z{ 552}{ 448}{  41}\x{ 552}{ 407}{  24}
\e{ 564}{  400}{  14}
\z{ 576}{ 407}{  14}\x{ 576}{ 393}{  24}
\e{ 588}{  386}{  14}
\z{ 600}{ 393}{  52}\x{ 600}{ 341}{  24}
\e{ 612}{  335}{  12}
\z{ 624}{ 341}{  20}\x{ 624}{ 321}{  24}
\e{ 636}{  316}{  12}
\z{ 648}{ 321}{  16}\x{ 648}{ 305}{  24}
\e{ 660}{  299}{  12}
\z{ 672}{ 305}{  33}\x{ 672}{ 272}{  24}
\e{ 684}{  267}{  10}
\z{ 696}{ 272}{  22}\x{ 696}{ 250}{  24}
\e{ 708}{  245}{  10}
\z{ 720}{ 250}{  12}\x{ 720}{ 238}{  24}
\e{ 732}{  233}{  10}
\z{ 744}{ 238}{  25}\x{ 744}{ 213}{  24}
\e{ 756}{  208}{   8}
\z{ 768}{ 213}{  14}\x{ 768}{ 199}{  24}
\e{ 780}{  195}{   8}
\z{ 792}{ 199}{  16}\x{ 792}{ 183}{  24}
\e{ 804}{  179}{   8}
\z{ 816}{ 183}{  20}\x{ 816}{ 163}{  24}
\e{ 828}{  159}{   8}
\z{ 840}{ 163}{  11}\x{ 840}{ 152}{  24}
\e{ 852}{  148}{   6}
\z{ 864}{ 152}{  15}\x{ 864}{ 137}{  24}
\e{ 876}{  133}{   6}
\z{ 888}{ 137}{  20}\x{ 888}{ 117}{  24}
\e{ 900}{  114}{   6}
\z{ 912}{ 117}{  11}\x{ 912}{ 106}{  24}
\e{ 924}{  103}{   6}
\z{ 936}{ 106}{  11}\x{ 936}{  95}{  24}
\e{ 948}{   92}{   6}
\z{ 960}{  95}{  15}\x{ 960}{  80}{  24}
\e{ 972}{   78}{   4}
\z{ 984}{  80}{   5}\x{ 984}{  75}{  24}
\e{ 996}{   72}{   4}
\z{1008}{  75}{  10}\x{1008}{  65}{  24}
\e{1020}{   63}{   4}
\z{1032}{  65}{  11}\x{1032}{  54}{  24}
\e{1044}{   52}{   4}
\z{1056}{  54}{   9}\x{1056}{  45}{  24}
\e{1068}{   43}{   4}
\z{1080}{  45}{   7}\x{1080}{  38}{  24}
\e{1092}{   36}{   4}
\z{1104}{  38}{  11}\x{1104}{  27}{  24}
\e{1116}{   26}{   2}
\z{1128}{  27}{   7}\x{1128}{  20}{  24}
\e{1140}{   18}{   2}
\z{1152}{  20}{   7}\x{1152}{  13}{  24}
\e{1164}{   12}{   2}
\z{1176}{  13}{   9}\x{1176}{   4}{  24}
\e{1188}{    4}{   2}
\end{picture}} % end of plotting histogram

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% =========== small frame, labeled axis ===
\put(1900,250){\begin{picture}( 1200,1200)
\put(0,0){\framebox( 1200,1200){ }}
% =========== x and y axis ================
% .......SAXIX........ 
%  JY=    3
\multiput(  190.99,0)(  190.99,0){   6}{\line(0,1){25}}
\multiput(     .00,0)(   19.10,0){  63}{\line(0,1){10}}
\multiput(  190.99,1200)(  190.99,0){   6}{\line(0,-1){25}}
\multiput(     .00,1200)(   19.10,0){  63}{\line(0,-1){10}}
\put( 191,-25){\makebox(0,0)[t]{ $    0.5 $}}
\put( 382,-25){\makebox(0,0)[t]{ $    1.0 $}}
\put( 573,-25){\makebox(0,0)[t]{ $    1.5 $}}
\put( 764,-25){\makebox(0,0)[t]{ $    2.0 $}}
\put( 955,-25){\makebox(0,0)[t]{ $    2.5 $}}
\put(1146,-25){\makebox(0,0)[t]{ $    3.0 $}}
\put(1050,-100){\makebox(0,0)[t]{ $\theta\,[rad] $}}
% .......SAXIY........ 
%  JY=    8
\multiput(0,     .00)(0,  300.00){   5}{\line(1,0){25}}
\multiput(0,   30.00)(0,   30.00){  40}{\line(1,0){10}}
\multiput(1200,     .00)(0,  300.00){   5}{\line(-1,0){25}}
\multiput(1200,   30.00)(0,   30.00){  40}{\line(-1,0){10}}
\put(0,  600.00){\line(1,0){1200}}
\put(-25,   0){\makebox(0,0)[r]{ $   -0.04 $}}
\put(-25, 300){\makebox(0,0)[r]{ $   -0.02 $}}
\put(-25, 600){\makebox(0,0)[r]{ $    0.00 $}}
\put(-25, 900){\makebox(0,0)[r]{ $    0.02 $}}
\put(-25,1100){\makebox(0,0)[r]{\large 
               $\frac{\Delta\,d\sigma(\theta)}{d\sigma_{0}(\theta)} $}}
\end{picture}}% end of plotting labeled axis

%------------------ DESCRIPTIONS -----------------------------------
%\put(700,1350){\large $\sqrt{s}=205\,GeV$} 
\put(2050,1150){\begin{picture}( 600,300)
\multiput(10 ,210)(30,0){4}{\circle{15} }
\multiput(0  ,110)(30,0){4}{\scriptsize $\diamond$ }
\multiput(0  , 20)(30,0){4}{\scriptsize $\star$ }
\put(150,200){\scriptsize
${\cal O}(\alpha^2)_{exp}^{LL} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150,110){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{LL}$ }
\put(150, 20){\scriptsize
${\cal O}(\alpha^1)_{exp} - {\cal O}(\alpha^1)_{exp}^{approx}$ }
\end{picture}}

%========== next plot (line) ==========
%==== HISTOGRAM ID=      3001
% LL: 2nd - 1st; theta_W (rad)                                          
\put(1900,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\circle{ 15}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 617}
\Ee{  12}{  616}{   2}
\R{  36}{ 616}
\Ee{  36}{  615}{   2}
\R{  60}{ 615}
\Ee{  60}{  615}{   0}
\R{  84}{ 616}
\Ee{  84}{  616}{   0}
\R{ 108}{ 616}
\Ee{ 108}{  615}{   0}
\R{ 132}{ 616}
\Ee{ 132}{  616}{   0}
\R{ 156}{ 616}
\Ee{ 156}{  616}{   0}
\R{ 180}{ 615}
\Ee{ 180}{  615}{   0}
\R{ 204}{ 616}
\Ee{ 204}{  615}{   0}
\R{ 228}{ 616}
\Ee{ 228}{  616}{   0}
\R{ 252}{ 615}
\Ee{ 252}{  615}{   0}
\R{ 276}{ 616}
\Ee{ 276}{  615}{   0}
\R{ 300}{ 615}
\Ee{ 300}{  615}{   0}
\R{ 324}{ 616}
\Ee{ 324}{  616}{   0}
\R{ 348}{ 616}
\Ee{ 348}{  615}{   0}
\R{ 372}{ 616}
\Ee{ 372}{  615}{   0}
\R{ 396}{ 614}
\Ee{ 396}{  614}{   0}
\R{ 420}{ 615}
\Ee{ 420}{  614}{   0}
\R{ 444}{ 616}
\Ee{ 444}{  615}{   0}
\R{ 468}{ 615}
\Ee{ 468}{  614}{   0}
\R{ 492}{ 614}
\Ee{ 492}{  614}{   0}
\R{ 516}{ 614}
\Ee{ 516}{  614}{   0}
\R{ 540}{ 615}
\Ee{ 540}{  615}{   0}
\R{ 564}{ 614}
\Ee{ 564}{  614}{   0}
\R{ 588}{ 614}
\Ee{ 588}{  614}{   2}
\R{ 612}{ 613}
\Ee{ 612}{  612}{   0}
\R{ 636}{ 614}
\Ee{ 636}{  613}{   2}
\R{ 660}{ 613}
\Ee{ 660}{  613}{   2}
\R{ 684}{ 612}
\Ee{ 684}{  612}{   2}
\R{ 708}{ 612}
\Ee{ 708}{  612}{   2}
\R{ 732}{ 612}
\Ee{ 732}{  611}{   2}
\R{ 756}{ 611}
\Ee{ 756}{  611}{   2}
\R{ 780}{ 611}
\Ee{ 780}{  610}{   2}
\R{ 804}{ 611}
\Ee{ 804}{  610}{   2}
\R{ 828}{ 611}
\Ee{ 828}{  611}{   2}
\R{ 852}{ 610}
\Ee{ 852}{  609}{   2}
\R{ 876}{ 610}
\Ee{ 876}{  609}{   2}
\R{ 900}{ 609}
\Ee{ 900}{  608}{   2}
\R{ 924}{ 610}
\Ee{ 924}{  609}{   2}
\R{ 948}{ 608}
\Ee{ 948}{  607}{   2}
\R{ 972}{ 607}
\Ee{ 972}{  606}{   2}
\R{ 996}{ 607}
\Ee{ 996}{  606}{   2}
\R{1020}{ 609}
\Ee{1020}{  608}{   2}
\R{1044}{ 607}
\Ee{1044}{  606}{   2}
\R{1068}{ 609}
\Ee{1068}{  607}{   2}
\R{1092}{ 604}
\Ee{1092}{  602}{   4}
\R{1116}{ 602}
\Ee{1116}{  600}{   4}
\R{1140}{ 605}
\Ee{1140}{  602}{   4}
\R{1164}{ 608}
\Ee{1164}{  606}{   6}
\R{1188}{ 605}
\Ee{1188}{  601}{   8}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3002
% 1st: ex - LL;  theta_W (rad)                                          
\put(1900,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\diamond$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 132}
\Ee{  12}{  116}{  32}
\R{  36}{ 144}
\Ee{  36}{  134}{  20}
\R{  60}{ 182}
\Ee{  60}{  165}{  34}
\R{  84}{ 159}
\Ee{  84}{  152}{  14}
\R{ 108}{ 172}
\Ee{ 108}{  165}{  14}
\R{ 132}{ 173}
\Ee{ 132}{  166}{  12}
\R{ 156}{ 179}
\Ee{ 156}{  172}{  14}
\R{ 180}{ 212}
\Ee{ 180}{  206}{  12}
\R{ 204}{ 204}
\Ee{ 204}{  198}{  12}
\R{ 228}{ 223}
\Ee{ 228}{  197}{  54}
\R{ 252}{ 228}
\Ee{ 252}{  221}{  12}
\R{ 276}{ 216}
\Ee{ 276}{  210}{  12}
\R{ 300}{ 234}
\Ee{ 300}{  228}{  12}
\R{ 324}{ 231}
\Ee{ 324}{  224}{  14}
\R{ 348}{ 244}
\Ee{ 348}{  236}{  14}
\R{ 372}{ 255}
\Ee{ 372}{  249}{  12}
\R{ 396}{ 281}
\Ee{ 396}{  268}{  26}
\R{ 420}{ 279}
\Ee{ 420}{  272}{  14}
\R{ 444}{ 274}
\Ee{ 444}{  268}{  12}
\R{ 468}{ 301}
\Ee{ 468}{  293}{  14}
\R{ 492}{ 304}
\Ee{ 492}{  298}{  12}
\R{ 516}{ 318}
\Ee{ 516}{  310}{  16}
\R{ 540}{ 321}
\Ee{ 540}{  314}{  14}
\R{ 564}{ 342}
\Ee{ 564}{  335}{  12}
\R{ 588}{ 334}
\Ee{ 588}{  327}{  14}
\R{ 612}{ 378}
\Ee{ 612}{  370}{  16}
\R{ 636}{ 377}
\Ee{ 636}{  371}{  12}
\R{ 660}{ 382}
\Ee{ 660}{  375}{  14}
\R{ 684}{ 409}
\Ee{ 684}{  402}{  12}
\R{ 708}{ 429}
\Ee{ 708}{  415}{  28}
\R{ 732}{ 419}
\Ee{ 732}{  410}{  16}
\R{ 756}{ 436}
\Ee{ 756}{  429}{  16}
\R{ 780}{ 454}
\Ee{ 780}{  447}{  16}
\R{ 804}{ 475}
\Ee{ 804}{  468}{  16}
\R{ 828}{ 486}
\Ee{ 828}{  477}{  18}
\R{ 852}{ 531}
\Ee{ 852}{  490}{  82}
\R{ 876}{ 508}
\Ee{ 876}{  499}{  18}
\R{ 900}{ 541}
\Ee{ 900}{  531}{  20}
\R{ 924}{ 544}
\Ee{ 924}{  533}{  22}
\R{ 948}{ 573}
\Ee{ 948}{  562}{  24}
\R{ 972}{ 580}
\Ee{ 972}{  567}{  26}
\R{ 996}{ 590}
\Ee{ 996}{  577}{  26}
\R{1020}{ 630}
\Ee{1020}{  614}{  32}
\R{1044}{ 634}
\Ee{1044}{  620}{  30}
\R{1068}{ 638}
\Ee{1068}{  622}{  34}
\R{1092}{ 660}
\Ee{1092}{  636}{  50}
\R{1116}{ 644}
\Ee{1116}{  619}{  50}
\R{1140}{ 666}
\Ee{1140}{  644}{  44}
\R{1164}{ 717}
\Ee{1164}{  676}{  82}
\R{1188}{ 706}
\Ee{1188}{  676}{  62}
\end{picture}} % end of plotting histogram
%========== next plot (line) ==========
%==== HISTOGRAM ID=      3003
% 1st: ex - app; theta_W (rad)                                          
\put(1900,250){\begin{picture}( 1200,1200)
% ========== plotting primitives ==========
\newcommand{\R}[2]{\put(#1,#2){\makebox(0,0){\scriptsize $\star$}}}
\newcommand{\Ee}[3]{\put(#1,#2){\line(0,1){#3}}}
\R{  12}{ 442}
\Ee{  12}{  436}{  10}
\R{  36}{ 449}
\Ee{  36}{  446}{   6}
\R{  60}{ 456}
\Ee{  60}{  454}{   4}
\R{  84}{ 457}
\Ee{  84}{  455}{   4}
\R{ 108}{ 464}
\Ee{ 108}{  462}{   4}
\R{ 132}{ 468}
\Ee{ 132}{  466}{   4}
\R{ 156}{ 470}
\Ee{ 156}{  468}{   4}
\R{ 180}{ 482}
\Ee{ 180}{  480}{   4}
\R{ 204}{ 481}
\Ee{ 204}{  479}{   4}
\R{ 228}{ 481}
\Ee{ 228}{  479}{   4}
\R{ 252}{ 488}
\Ee{ 252}{  487}{   4}
\R{ 276}{ 488}
\Ee{ 276}{  486}{   4}
\R{ 300}{ 493}
\Ee{ 300}{  491}{   4}
\R{ 324}{ 492}
\Ee{ 324}{  491}{   4}
\R{ 348}{ 497}
\Ee{ 348}{  495}{   4}
\R{ 372}{ 501}
\Ee{ 372}{  499}{   4}
\R{ 396}{ 508}
\Ee{ 396}{  506}{   4}
\R{ 420}{ 510}
\Ee{ 420}{  508}{   4}
\R{ 444}{ 512}
\Ee{ 444}{  510}{   4}
\R{ 468}{ 517}
\Ee{ 468}{  516}{   4}
\R{ 492}{ 523}
\Ee{ 492}{  521}{   2}
\R{ 516}{ 527}
\Ee{ 516}{  525}{   2}
\R{ 540}{ 529}
\Ee{ 540}{  528}{   2}
\R{ 564}{ 537}
\Ee{ 564}{  536}{   2}
\R{ 588}{ 539}
\Ee{ 588}{  537}{   2}
\R{ 612}{ 550}
\Ee{ 612}{  548}{   2}
\R{ 636}{ 554}
\Ee{ 636}{  553}{   2}
\R{ 660}{ 559}
\Ee{ 660}{  558}{   2}
\R{ 684}{ 568}
\Ee{ 684}{  567}{   2}
\R{ 708}{ 575}
\Ee{ 708}{  574}{   2}
\R{ 732}{ 584}
\Ee{ 732}{  583}{   2}
\R{ 756}{ 589}
\Ee{ 756}{  588}{   2}
\R{ 780}{ 598}
\Ee{ 780}{  597}{   4}
\R{ 804}{ 609}
\Ee{ 804}{  607}{   4}
\R{ 828}{ 613}
\Ee{ 828}{  612}{   4}
\R{ 852}{ 625}
\Ee{ 852}{  623}{   4}
\R{ 876}{ 638}
\Ee{ 876}{  636}{   4}
\R{ 900}{ 647}
\Ee{ 900}{  645}{   4}
\R{ 924}{ 654}
\Ee{ 924}{  651}{   4}
\R{ 948}{ 664}
\Ee{ 948}{  661}{   6}
\R{ 972}{ 669}
\Ee{ 972}{  666}{   6}
\R{ 996}{ 682}
\Ee{ 996}{  679}{   6}
\R{1020}{ 699}
\Ee{1020}{  695}{   8}
\R{1044}{ 709}
\Ee{1044}{  704}{  10}
\R{1068}{ 713}
\Ee{1068}{  707}{  10}
\R{1092}{ 732}
\Ee{1092}{  725}{  14}
\R{1116}{ 729}
\Ee{1116}{  722}{  14}
\R{1140}{ 739}
\Ee{1140}{  730}{  18}
\R{1164}{ 747}
\Ee{1164}{  735}{  24}
\R{1188}{ 737}
\Ee{1188}{  719}{  38}
\end{picture}
